The Well-Defined Phase of Simplicial Quantum Gravity in Four Dimensions

We analyze simplicial quantum gravity in four dimensions using the Regge approach. The existence of an entropy dominated phase with small negative curvature is investigated in detail. It turns out that observables of the system possess finite expectation values although the Einstein-Hilbert action is unbounded. This well-defined phase is found to be stable for a one-parameter family of measures. A preliminary study indicates that the influence of the lattice size on the average curvature is small. We compare our results with those obtained by dynamical triangulation and find qualitative correspondence.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,428){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-15}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,248){\makebox(0,0)[r]{-10}}
\put(1416,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{-5}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{0}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,517){\makebox(0,0)[r]{5}}
\put(1416,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{10}}
\put(1416,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{15}}
\put(1416,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{20}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){500}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){1000}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){1500}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2000}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$\tilde{R}$}}}
\put(850,68){\makebox(0,0){$\tau$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1306,722){\makebox(0,0)[r]{$f=0.0$}}
\put(264,261){\usebox{\plotpoint}}
\put(264,258){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(265,255){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(266,253){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(267,250){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(268,247){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(269,245){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(270,245){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(271,249){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(272,253){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(273,257){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(274,261){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(275,265){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(276,266){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(277,264){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(278,261){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(279,259){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(280,257){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(281,255){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(282,255){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(283,259){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(284,263){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(285,267){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(286,271){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(287,275){\usebox{\plotpoint}}
\put(288,276){\usebox{\plotpoint}}
\put(289,277){\usebox{\plotpoint}}
\put(290,278){\usebox{\plotpoint}}
\put(291,279){\usebox{\plotpoint}}
\put(293,280){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(294,281){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(295,283){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(296,285){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(297,287){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(298,289){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(299,289){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(300,287){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(301,285){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(302,283){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(303,281){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(304,280){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(305,280){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(311,281){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(317,279){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(318,278){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(319,276){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(320,275){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(321,273){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(322,272){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(323,272){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(324,274){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(325,276){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(326,278){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(327,280){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(328,283){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(331,282){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(334,281){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(340,280){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(341,282){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(342,284){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(343,286){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(344,288){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(345,290){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(346,292){\usebox{\plotpoint}}
\put(347,294){\usebox{\plotpoint}}
\put(348,295){\usebox{\plotpoint}}
\put(349,296){\usebox{\plotpoint}}
\put(350,297){\usebox{\plotpoint}}
\put(351,298){\usebox{\plotpoint}}
\put(352,299){\usebox{\plotpoint}}
\put(352,300){\usebox{\plotpoint}}
\put(353,299){\usebox{\plotpoint}}
\put(354,298){\usebox{\plotpoint}}
\put(355,297){\usebox{\plotpoint}}
\put(356,296){\usebox{\plotpoint}}
\put(358,293){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(359,291){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(360,290){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(361,288){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(362,286){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(363,285){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(364,285){\usebox{\plotpoint}}
\put(364,285){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(365,290){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(366,295){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(367,300){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(368,305){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(369,309){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(370,307){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(371,306){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(372,304){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(373,302){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(374,301){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(375,296){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(376,292){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(377,288){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(378,284){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(379,280){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(380,276){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(381,276){\usebox{\plotpoint}}
\put(381,276){\usebox{\plotpoint}}
\put(382,277){\usebox{\plotpoint}}
\put(383,278){\usebox{\plotpoint}}
\put(384,279){\usebox{\plotpoint}}
\put(385,280){\usebox{\plotpoint}}
\put(386,281){\usebox{\plotpoint}}
\put(387,282){\usebox{\plotpoint}}
\put(387,283){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(390,284){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(393,283){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(394,281){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(395,279){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(396,277){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(397,275){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(398,273){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(399,273){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(400,275){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(401,277){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(402,279){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(403,281){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(404,283){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(405,285){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(406,288){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(407,292){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(408,295){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(409,299){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(410,303){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(411,306){\usebox{\plotpoint}}
\put(411,305){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(412,303){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(413,302){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(414,300){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(415,299){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(416,299){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(419,298){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(422,291){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(423,286){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(424,281){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(425,276){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(426,271){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(427,266){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(428,266){\usebox{\plotpoint}}
\put(428,266){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(429,268){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(430,270){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(431,272){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(432,274){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(433,276){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(434,278){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(435,282){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(436,286){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(437,289){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(438,293){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(439,296){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(440,297){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(441,295){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(442,292){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(443,290){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(444,287){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(445,285){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(446,285){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(447,286){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(448,288){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(449,290){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(450,292){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(451,294){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(452,296){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(453,298){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(454,300){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(455,302){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(456,304){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(457,300){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(458,295){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(459,290){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(460,285){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(461,280){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(462,275){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(463,275){\usebox{\plotpoint}}
\put(463,275){\usebox{\plotpoint}}
\put(464,276){\usebox{\plotpoint}}
\put(465,277){\usebox{\plotpoint}}
\put(466,279){\usebox{\plotpoint}}
\put(467,280){\usebox{\plotpoint}}
\put(468,281){\usebox{\plotpoint}}
\put(469,283){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(475,281){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(476,279){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(477,276){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(478,274){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(479,271){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(480,269){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(481,269){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(482,270){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(484,271){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(485,272){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(487,273){\usebox{\plotpoint}}
\put(488,272){\usebox{\plotpoint}}
\put(489,271){\usebox{\plotpoint}}
\put(490,270){\usebox{\plotpoint}}
\put(491,269){\usebox{\plotpoint}}
\put(493,268){\rule[-0.175pt]{0.350pt}{1.349pt}}
\put(494,273){\rule[-0.175pt]{0.350pt}{1.349pt}}
\put(495,279){\rule[-0.175pt]{0.350pt}{1.349pt}}
\put(496,284){\rule[-0.175pt]{0.350pt}{1.349pt}}
\put(497,290){\rule[-0.175pt]{0.350pt}{1.349pt}}
\put(498,293){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(499,290){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(500,287){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(501,284){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(502,281){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(503,278){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(504,278){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(510,278){\usebox{\plotpoint}}
\put(511,279){\usebox{\plotpoint}}
\put(512,280){\usebox{\plotpoint}}
\put(513,282){\usebox{\plotpoint}}
\put(514,283){\usebox{\plotpoint}}
\put(515,284){\usebox{\plotpoint}}
\put(516,286){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(517,288){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(518,290){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(519,292){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(520,294){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(521,296){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(522,294){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(523,290){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(524,287){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(525,283){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(526,279){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(527,276){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(528,276){\usebox{\plotpoint}}
\put(528,276){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(531,275){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(534,274){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(535,275){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(536,277){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(537,278){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(538,280){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(539,282){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(542,281){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(545,280){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(548,281){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(551,278){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(552,274){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(553,270){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(554,266){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(555,262){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(556,259){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(557,259){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(558,263){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(559,268){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(560,273){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(561,278){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(562,283){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(563,288){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(566,287){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(569,286){\usebox{\plotpoint}}
\put(570,287){\usebox{\plotpoint}}
\put(571,288){\usebox{\plotpoint}}
\put(572,290){\usebox{\plotpoint}}
\put(573,291){\usebox{\plotpoint}}
\put(574,292){\usebox{\plotpoint}}
\put(575,290){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(576,286){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(577,283){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(578,279){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(579,276){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(580,276){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(581,279){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(582,282){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(583,286){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(584,289){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(585,292){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(586,294){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(587,293){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(588,291){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(589,290){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(590,288){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(591,287){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(592,287){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(593,288){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(595,289){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(596,290){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(598,291){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(604,289){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(605,288){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(606,286){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(607,285){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(608,283){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(609,282){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(610,282){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(613,283){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(616,284){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(617,287){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(618,291){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(619,294){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(620,298){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(621,298){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(622,294){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(623,290){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(624,286){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(625,282){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(626,278){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(627,276){\usebox{\plotpoint}}
\put(628,275){\usebox{\plotpoint}}
\put(629,274){\usebox{\plotpoint}}
\put(630,273){\usebox{\plotpoint}}
\put(631,272){\usebox{\plotpoint}}
\put(632,271){\usebox{\plotpoint}}
\put(633,271){\usebox{\plotpoint}}
\put(633,271){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(634,272){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(635,274){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(636,275){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(637,277){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(638,278){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(639,280){\usebox{\plotpoint}}
\put(640,281){\usebox{\plotpoint}}
\put(641,282){\usebox{\plotpoint}}
\put(642,283){\usebox{\plotpoint}}
\put(643,284){\usebox{\plotpoint}}
\put(644,285){\usebox{\plotpoint}}
\put(645,284){\usebox{\plotpoint}}
\put(646,283){\usebox{\plotpoint}}
\put(647,281){\usebox{\plotpoint}}
\put(648,280){\usebox{\plotpoint}}
\put(649,279){\usebox{\plotpoint}}
\put(650,278){\usebox{\plotpoint}}
\put(651,278){\usebox{\plotpoint}}
\put(652,279){\usebox{\plotpoint}}
\put(653,280){\usebox{\plotpoint}}
\put(654,281){\usebox{\plotpoint}}
\put(655,282){\usebox{\plotpoint}}
\put(657,281){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(658,279){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(659,277){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(660,275){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(661,274){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(662,274){\usebox{\plotpoint}}
\put(662,274){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(663,279){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(664,284){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(665,289){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(666,294){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(667,299){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(668,298){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(669,293){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(670,288){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(671,283){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(672,278){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(673,273){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(674,273){\usebox{\plotpoint}}
\put(674,273){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(675,277){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(676,282){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(677,287){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(678,292){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(679,297){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(680,298){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(681,295){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(682,291){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(683,288){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(684,285){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(685,282){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(686,282){\usebox{\plotpoint}}
\put(687,283){\usebox{\plotpoint}}
\put(688,284){\usebox{\plotpoint}}
\put(689,285){\usebox{\plotpoint}}
\put(690,286){\usebox{\plotpoint}}
\put(691,287){\usebox{\plotpoint}}
\put(692,288){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(698,287){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(699,289){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(700,292){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(701,294){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(702,297){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(703,300){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(704,302){\usebox{\plotpoint}}
\put(704,297){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(705,292){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(706,287){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(707,282){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(708,277){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(709,277){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(712,276){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(715,275){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(716,277){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(717,279){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(718,281){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(719,283){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(720,285){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(721,287){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(722,286){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(724,285){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(725,284){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(727,283){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(728,285){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(729,287){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(730,289){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(731,291){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(732,293){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(733,295){\usebox{\plotpoint}}
\put(733,296){\usebox{\plotpoint}}
\put(734,295){\usebox{\plotpoint}}
\put(735,294){\usebox{\plotpoint}}
\put(736,293){\usebox{\plotpoint}}
\put(737,292){\usebox{\plotpoint}}
\put(739,291){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(740,293){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(741,295){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(742,298){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(743,300){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(744,302){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(745,300){\rule[-0.175pt]{0.350pt}{1.108pt}}
\put(746,295){\rule[-0.175pt]{0.350pt}{1.108pt}}
\put(747,291){\rule[-0.175pt]{0.350pt}{1.108pt}}
\put(748,286){\rule[-0.175pt]{0.350pt}{1.108pt}}
\put(749,282){\rule[-0.175pt]{0.350pt}{1.108pt}}
\put(750,278){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(751,275){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(752,271){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(753,268){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(754,264){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(755,261){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(756,261){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(757,263){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(758,265){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(759,268){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(760,270){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(761,272){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(762,275){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(765,276){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(768,277){\usebox{\plotpoint}}
\put(769,278){\usebox{\plotpoint}}
\put(770,279){\usebox{\plotpoint}}
\put(771,281){\usebox{\plotpoint}}
\put(772,282){\usebox{\plotpoint}}
\put(773,283){\usebox{\plotpoint}}
\put(774,281){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(775,278){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(776,274){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(777,271){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(778,267){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(779,264){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(780,264){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(781,267){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(782,270){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(783,274){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(784,277){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(785,280){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(786,284){\usebox{\plotpoint}}
\put(787,285){\usebox{\plotpoint}}
\put(788,286){\usebox{\plotpoint}}
\put(789,287){\usebox{\plotpoint}}
\put(791,288){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(797,287){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(800,286){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(803,285){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(809,286){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(811,285){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(813,284){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(815,283){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(816,285){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(817,287){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(818,289){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(819,291){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(820,293){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(821,295){\usebox{\plotpoint}}
\put(821,294){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(822,293){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(823,291){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(824,290){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(825,288){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(826,287){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(827,287){\usebox{\plotpoint}}
\put(828,288){\usebox{\plotpoint}}
\put(829,289){\usebox{\plotpoint}}
\put(830,290){\usebox{\plotpoint}}
\put(832,291){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(833,292){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(835,293){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(836,294){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(838,293){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(839,292){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(840,290){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(841,289){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(842,287){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(843,286){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(844,283){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(845,281){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(846,279){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(847,277){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(848,275){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(849,273){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(850,273){\usebox{\plotpoint}}
\put(850,273){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(851,276){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(852,279){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(853,283){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(854,286){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(855,289){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(856,293){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(857,295){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(858,297){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(859,299){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(860,301){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(861,303){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(862,305){\usebox{\plotpoint}}
\put(862,304){\usebox{\plotpoint}}
\put(863,303){\usebox{\plotpoint}}
\put(864,301){\usebox{\plotpoint}}
\put(865,300){\usebox{\plotpoint}}
\put(866,299){\usebox{\plotpoint}}
\put(867,298){\usebox{\plotpoint}}
\put(868,293){\rule[-0.175pt]{0.350pt}{1.108pt}}
\put(869,288){\rule[-0.175pt]{0.350pt}{1.108pt}}
\put(870,284){\rule[-0.175pt]{0.350pt}{1.108pt}}
\put(871,279){\rule[-0.175pt]{0.350pt}{1.108pt}}
\put(872,275){\rule[-0.175pt]{0.350pt}{1.108pt}}
\put(873,275){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(874,278){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(875,281){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(876,284){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(877,287){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(878,290){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(879,293){\usebox{\plotpoint}}
\put(879,290){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(880,287){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(881,283){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(882,280){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(883,277){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(884,274){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(885,274){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(886,275){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(887,277){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(888,278){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(889,280){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(890,281){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(891,283){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(894,282){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(897,281){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(898,282){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(899,284){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(900,286){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(901,288){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(902,290){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(903,292){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(905,293){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(907,294){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(909,295){\usebox{\plotpoint}}
\put(910,294){\usebox{\plotpoint}}
\put(911,293){\usebox{\plotpoint}}
\put(912,292){\usebox{\plotpoint}}
\put(914,291){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(915,292){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(916,294){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(917,296){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(918,298){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(919,300){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(920,300){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(921,299){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(922,297){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(923,296){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(924,294){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(925,293){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(926,289){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(927,285){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(928,281){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(929,277){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(930,273){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(931,270){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(932,270){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(933,273){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(934,277){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(935,280){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(936,284){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(937,287){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(938,291){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(944,291){\usebox{\plotpoint}}
\put(945,292){\usebox{\plotpoint}}
\put(946,293){\usebox{\plotpoint}}
\put(947,294){\usebox{\plotpoint}}
\put(948,295){\usebox{\plotpoint}}
\put(949,296){\usebox{\plotpoint}}
\put(950,297){\usebox{\plotpoint}}
\put(950,295){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(951,293){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(952,291){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(953,289){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(954,287){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(955,287){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(958,288){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(961,289){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(962,291){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(963,294){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(964,296){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(965,299){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(966,302){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(967,304){\usebox{\plotpoint}}
\put(967,297){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(968,290){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(969,282){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(970,275){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(971,267){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(972,260){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(973,260){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(974,265){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(975,271){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(976,276){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(977,282){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(978,288){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(979,293){\usebox{\plotpoint}}
\put(979,294){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(982,293){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(985,289){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(986,287){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(987,284){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(988,282){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(989,279){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(990,277){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(991,277){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(992,278){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(993,280){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(994,281){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(995,283){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(996,285){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(997,286){\usebox{\plotpoint}}
\put(997,287){\usebox{\plotpoint}}
\put(998,288){\usebox{\plotpoint}}
\put(999,289){\usebox{\plotpoint}}
\put(1000,290){\usebox{\plotpoint}}
\put(1002,291){\usebox{\plotpoint}}
\put(1003,290){\usebox{\plotpoint}}
\put(1004,289){\usebox{\plotpoint}}
\put(1005,288){\usebox{\plotpoint}}
\put(1006,287){\usebox{\plotpoint}}
\put(1008,283){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1009,281){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1010,278){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1011,276){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1012,273){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1013,271){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1014,271){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1015,274){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1016,278){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1017,281){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1018,285){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1019,288){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1020,290){\usebox{\plotpoint}}
\put(1021,289){\usebox{\plotpoint}}
\put(1022,288){\usebox{\plotpoint}}
\put(1023,287){\usebox{\plotpoint}}
\put(1024,286){\usebox{\plotpoint}}
\put(1025,285){\usebox{\plotpoint}}
\put(1026,281){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1027,278){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1028,274){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1029,271){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1030,268){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1031,265){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1032,265){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1038,265){\rule[-0.175pt]{0.350pt}{1.108pt}}
\put(1039,269){\rule[-0.175pt]{0.350pt}{1.108pt}}
\put(1040,274){\rule[-0.175pt]{0.350pt}{1.108pt}}
\put(1041,278){\rule[-0.175pt]{0.350pt}{1.108pt}}
\put(1042,283){\rule[-0.175pt]{0.350pt}{1.108pt}}
\put(1043,285){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1044,283){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1045,280){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1046,278){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1047,276){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1048,274){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1049,274){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1055,275){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1056,277){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1057,280){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1058,282){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1059,285){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1060,288){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1061,290){\usebox{\plotpoint}}
\put(1061,291){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1063,292){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1065,293){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1067,292){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1068,290){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1069,288){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1070,286){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1071,284){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1072,282){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1073,282){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1074,283){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1075,285){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1076,286){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1077,288){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1078,290){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1079,291){\rule[-0.175pt]{0.350pt}{1.494pt}}
\put(1080,298){\rule[-0.175pt]{0.350pt}{1.494pt}}
\put(1081,304){\rule[-0.175pt]{0.350pt}{1.494pt}}
\put(1082,310){\rule[-0.175pt]{0.350pt}{1.494pt}}
\put(1083,316){\rule[-0.175pt]{0.350pt}{1.494pt}}
\put(1084,316){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1085,310){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1086,303){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1087,297){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1088,290){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1089,284){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1090,284){\usebox{\plotpoint}}
\put(1091,283){\usebox{\plotpoint}}
\put(1092,282){\usebox{\plotpoint}}
\put(1093,281){\usebox{\plotpoint}}
\put(1094,280){\usebox{\plotpoint}}
\put(1095,279){\usebox{\plotpoint}}
\put(1097,278){\usebox{\plotpoint}}
\put(1098,277){\usebox{\plotpoint}}
\put(1099,276){\usebox{\plotpoint}}
\put(1100,275){\usebox{\plotpoint}}
\put(1101,274){\usebox{\plotpoint}}
\put(1102,274){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1103,275){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1104,277){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1105,278){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1106,280){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1107,282){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1108,283){\usebox{\plotpoint}}
\put(1108,284){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1109,285){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1111,286){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1112,287){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1114,288){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1115,289){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1116,291){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1117,292){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1118,294){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1119,295){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1120,297){\usebox{\plotpoint}}
\put(1121,298){\usebox{\plotpoint}}
\put(1122,299){\usebox{\plotpoint}}
\put(1123,300){\usebox{\plotpoint}}
\put(1124,301){\usebox{\plotpoint}}
\put(1125,302){\usebox{\plotpoint}}
\put(1126,301){\usebox{\plotpoint}}
\put(1127,300){\usebox{\plotpoint}}
\put(1128,299){\usebox{\plotpoint}}
\put(1129,298){\usebox{\plotpoint}}
\put(1130,297){\usebox{\plotpoint}}
\put(1131,297){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1132,299){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1133,301){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1134,303){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1135,305){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1136,307){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1137,309){\usebox{\plotpoint}}
\put(1137,310){\usebox{\plotpoint}}
\put(1138,309){\usebox{\plotpoint}}
\put(1139,308){\usebox{\plotpoint}}
\put(1140,307){\usebox{\plotpoint}}
\put(1141,306){\usebox{\plotpoint}}
\put(1142,305){\usebox{\plotpoint}}
\put(1143,304){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1144,303){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1146,302){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1147,301){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1149,296){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1150,292){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1151,288){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1152,284){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1153,280){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1154,276){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1155,276){\usebox{\plotpoint}}
\put(1156,277){\usebox{\plotpoint}}
\put(1157,278){\usebox{\plotpoint}}
\put(1158,279){\usebox{\plotpoint}}
\put(1159,280){\usebox{\plotpoint}}
\put(1160,281){\usebox{\plotpoint}}
\put(1161,282){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1162,284){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1163,286){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1164,288){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1165,290){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1166,291){\usebox{\plotpoint}}
\put(1166,292){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1172,291){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1173,289){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1174,288){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1175,286){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1176,284){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1177,283){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1178,283){\usebox{\plotpoint}}
\put(1178,283){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1179,285){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1180,287){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1181,289){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1182,291){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1183,293){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1184,295){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1190,294){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1191,297){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1192,301){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1193,304){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1194,308){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1195,312){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1196,315){\usebox{\plotpoint}}
\put(1197,317){\usebox{\plotpoint}}
\put(1198,318){\usebox{\plotpoint}}
\put(1199,319){\usebox{\plotpoint}}
\put(1200,320){\usebox{\plotpoint}}
\put(1201,321){\usebox{\plotpoint}}
\put(1202,322){\usebox{\plotpoint}}
\put(1202,317){\rule[-0.175pt]{0.350pt}{1.349pt}}
\put(1203,311){\rule[-0.175pt]{0.350pt}{1.349pt}}
\put(1204,306){\rule[-0.175pt]{0.350pt}{1.349pt}}
\put(1205,300){\rule[-0.175pt]{0.350pt}{1.349pt}}
\put(1206,295){\rule[-0.175pt]{0.350pt}{1.349pt}}
\put(1207,292){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1208,290){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1209,288){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1210,286){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1211,284){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1212,282){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1213,282){\usebox{\plotpoint}}
\put(1213,282){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1214,285){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1215,288){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1216,291){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1217,294){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1218,297){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1219,298){\usebox{\plotpoint}}
\put(1220,297){\usebox{\plotpoint}}
\put(1221,296){\usebox{\plotpoint}}
\put(1222,295){\usebox{\plotpoint}}
\put(1223,294){\usebox{\plotpoint}}
\put(1224,293){\usebox{\plotpoint}}
\put(1225,293){\usebox{\plotpoint}}
\put(1225,293){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1227,294){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1229,295){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1231,296){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1232,299){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1233,302){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1234,305){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1235,308){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1236,311){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1237,314){\usebox{\plotpoint}}
\put(1237,313){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1238,311){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1239,309){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1240,307){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1241,305){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1242,304){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1243,301){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1244,298){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1245,295){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1246,292){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1247,289){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1248,289){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1249,290){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1251,291){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1252,292){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1254,293){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1256,292){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1258,291){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1260,290){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1261,294){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1262,298){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1263,303){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1264,307){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1265,311){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1266,312){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1267,309){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1268,305){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1269,302){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1270,299){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1271,296){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1272,294){\usebox{\plotpoint}}
\put(1273,293){\usebox{\plotpoint}}
\put(1274,291){\usebox{\plotpoint}}
\put(1275,290){\usebox{\plotpoint}}
\put(1276,289){\usebox{\plotpoint}}
\put(1277,288){\usebox{\plotpoint}}
\put(1278,288){\usebox{\plotpoint}}
\put(1279,289){\usebox{\plotpoint}}
\put(1280,290){\usebox{\plotpoint}}
\put(1281,291){\usebox{\plotpoint}}
\put(1282,292){\usebox{\plotpoint}}
\put(1283,293){\usebox{\plotpoint}}
\put(1284,294){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1285,295){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1286,297){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1287,298){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1288,300){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1289,301){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1290,301){\usebox{\plotpoint}}
\put(1291,300){\usebox{\plotpoint}}
\put(1292,298){\usebox{\plotpoint}}
\put(1293,297){\usebox{\plotpoint}}
\put(1294,296){\usebox{\plotpoint}}
\put(1295,296){\usebox{\plotpoint}}
\put(1295,296){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1301,295){\usebox{\plotpoint}}
\put(1302,296){\usebox{\plotpoint}}
\put(1303,297){\usebox{\plotpoint}}
\put(1304,298){\usebox{\plotpoint}}
\put(1305,299){\usebox{\plotpoint}}
\put(1306,300){\usebox{\plotpoint}}
\put(1307,301){\usebox{\plotpoint}}
\put(1308,302){\usebox{\plotpoint}}
\put(1309,303){\usebox{\plotpoint}}
\put(1310,304){\usebox{\plotpoint}}
\put(1311,305){\usebox{\plotpoint}}
\put(1312,306){\usebox{\plotpoint}}
\put(1313,304){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1314,301){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1315,298){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1316,295){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1317,292){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1318,290){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1319,290){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1320,293){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1321,296){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1322,299){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1323,302){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1324,305){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1325,308){\usebox{\plotpoint}}
\put(1325,306){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1326,303){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1327,301){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1328,298){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1329,295){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1330,293){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1331,293){\usebox{\plotpoint}}
\put(1331,293){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(1332,295){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(1333,298){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(1334,300){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(1335,303){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(1336,306){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1337,305){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1339,304){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1340,303){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1342,302){\usebox{\plotpoint}}
\put(1343,303){\usebox{\plotpoint}}
\put(1344,304){\usebox{\plotpoint}}
\put(1345,306){\usebox{\plotpoint}}
\put(1346,307){\usebox{\plotpoint}}
\put(1347,308){\usebox{\plotpoint}}
\put(1348,307){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1349,304){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1350,301){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1351,298){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1352,295){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1353,293){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1354,293){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1355,296){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1356,299){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1357,302){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1358,305){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1359,308){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1360,308){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1361,306){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1362,303){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1363,301){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1364,299){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1365,297){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1366,297){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1368,298){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1370,299){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1372,300){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1373,301){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1374,303){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1375,304){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1376,306){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1377,305){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1378,302){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1379,300){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1380,297){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1381,294){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1382,292){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1383,292){\usebox{\plotpoint}}
\put(1383,292){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1384,295){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1385,298){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1386,302){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1387,305){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1388,308){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1389,307){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1390,302){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1391,298){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1392,293){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1393,288){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1394,284){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1395,284){\usebox{\plotpoint}}
\put(1395,284){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1396,286){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1397,288){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1398,291){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1399,293){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1400,295){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1401,298){\usebox{\plotpoint}}
\put(1402,297){\usebox{\plotpoint}}
\put(1403,296){\usebox{\plotpoint}}
\put(1404,295){\usebox{\plotpoint}}
\put(1405,294){\usebox{\plotpoint}}
\put(1406,293){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1410,292){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1413,291){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1418,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1420,291){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1422,292){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1424,293){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1427,294){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1430,295){\usebox{\plotpoint}}
\put(1431,296){\usebox{\plotpoint}}
\put(1432,297){\usebox{\plotpoint}}
\put(1433,298){\usebox{\plotpoint}}
\put(1434,299){\usebox{\plotpoint}}
\put(264,261){\circle{12}}
\put(264,261){\circle*{1}}
\put(270,245){\circle*{1}}
\put(276,269){\circle*{1}}
\put(282,255){\circle*{1}}
\put(287,275){\circle*{1}}
\put(293,280){\circle*{1}}
\put(299,291){\circle*{1}}
\put(305,280){\circle*{1}}
\put(311,281){\circle*{1}}
\put(317,281){\circle*{1}}
\put(323,272){\circle*{1}}
\put(328,283){\circle*{1}}
\put(334,281){\circle*{1}}
\put(340,280){\circle*{1}}
\put(346,293){\circle*{1}}
\put(352,300){\circle*{1}}
\put(358,295){\circle*{1}}
\put(364,285){\circle*{1}}
\put(369,311){\circle*{1}}
\put(375,301){\circle*{1}}
\put(381,276){\circle*{1}}
\put(387,283){\circle*{1}}
\put(393,285){\circle*{1}}
\put(399,273){\circle*{1}}
\put(405,285){\circle*{1}}
\put(411,307){\circle*{1}}
\put(416,299){\circle*{1}}
\put(422,297){\circle*{1}}
\put(428,266){\circle*{1}}
\put(434,279){\circle*{1}}
\put(440,300){\circle*{1}}
\put(446,285){\circle*{1}}
\put(452,296){\circle*{1}}
\put(457,306){\circle*{1}}
\put(463,275){\circle*{1}}
\put(469,283){\circle*{1}}
\put(475,284){\circle*{1}}
\put(481,269){\circle*{1}}
\put(487,273){\circle*{1}}
\put(493,268){\circle*{1}}
\put(498,296){\circle*{1}}
\put(504,278){\circle*{1}}
\put(510,278){\circle*{1}}
\put(516,286){\circle*{1}}
\put(522,298){\circle*{1}}
\put(528,276){\circle*{1}}
\put(534,274){\circle*{1}}
\put(539,282){\circle*{1}}
\put(545,280){\circle*{1}}
\put(551,282){\circle*{1}}
\put(557,259){\circle*{1}}
\put(563,288){\circle*{1}}
\put(569,286){\circle*{1}}
\put(575,294){\circle*{1}}
\put(580,276){\circle*{1}}
\put(586,296){\circle*{1}}
\put(592,287){\circle*{1}}
\put(598,291){\circle*{1}}
\put(604,291){\circle*{1}}
\put(610,282){\circle*{1}}
\put(616,284){\circle*{1}}
\put(621,302){\circle*{1}}
\put(627,278){\circle*{1}}
\put(633,271){\circle*{1}}
\put(639,280){\circle*{1}}
\put(645,286){\circle*{1}}
\put(651,278){\circle*{1}}
\put(657,283){\circle*{1}}
\put(662,274){\circle*{1}}
\put(668,304){\circle*{1}}
\put(674,273){\circle*{1}}
\put(680,302){\circle*{1}}
\put(686,282){\circle*{1}}
\put(692,288){\circle*{1}}
\put(698,287){\circle*{1}}
\put(704,303){\circle*{1}}
\put(709,277){\circle*{1}}
\put(715,275){\circle*{1}}
\put(721,287){\circle*{1}}
\put(727,283){\circle*{1}}
\put(733,296){\circle*{1}}
\put(739,291){\circle*{1}}
\put(745,305){\circle*{1}}
\put(750,282){\circle*{1}}
\put(756,261){\circle*{1}}
\put(762,275){\circle*{1}}
\put(768,277){\circle*{1}}
\put(774,285){\circle*{1}}
\put(780,264){\circle*{1}}
\put(786,284){\circle*{1}}
\put(791,288){\circle*{1}}
\put(797,287){\circle*{1}}
\put(803,285){\circle*{1}}
\put(809,286){\circle*{1}}
\put(815,283){\circle*{1}}
\put(821,296){\circle*{1}}
\put(827,287){\circle*{1}}
\put(832,291){\circle*{1}}
\put(838,295){\circle*{1}}
\put(844,286){\circle*{1}}
\put(850,273){\circle*{1}}
\put(856,293){\circle*{1}}
\put(862,306){\circle*{1}}
\put(868,298){\circle*{1}}
\put(873,275){\circle*{1}}
\put(879,294){\circle*{1}}
\put(885,274){\circle*{1}}
\put(891,283){\circle*{1}}
\put(897,281){\circle*{1}}
\put(903,292){\circle*{1}}
\put(909,295){\circle*{1}}
\put(914,291){\circle*{1}}
\put(920,302){\circle*{1}}
\put(926,293){\circle*{1}}
\put(932,270){\circle*{1}}
\put(938,291){\circle*{1}}
\put(944,291){\circle*{1}}
\put(950,298){\circle*{1}}
\put(955,287){\circle*{1}}
\put(961,289){\circle*{1}}
\put(967,305){\circle*{1}}
\put(973,260){\circle*{1}}
\put(979,294){\circle*{1}}
\put(985,292){\circle*{1}}
\put(991,277){\circle*{1}}
\put(997,287){\circle*{1}}
\put(1002,291){\circle*{1}}
\put(1008,286){\circle*{1}}
\put(1014,271){\circle*{1}}
\put(1020,292){\circle*{1}}
\put(1026,285){\circle*{1}}
\put(1032,265){\circle*{1}}
\put(1038,265){\circle*{1}}
\put(1043,288){\circle*{1}}
\put(1049,274){\circle*{1}}
\put(1055,275){\circle*{1}}
\put(1061,291){\circle*{1}}
\put(1067,294){\circle*{1}}
\put(1073,282){\circle*{1}}
\put(1079,292){\circle*{1}}
\put(1084,323){\circle*{1}}
\put(1090,284){\circle*{1}}
\put(1096,279){\circle*{1}}
\put(1102,274){\circle*{1}}
\put(1108,284){\circle*{1}}
\put(1114,288){\circle*{1}}
\put(1120,297){\circle*{1}}
\put(1125,302){\circle*{1}}
\put(1131,297){\circle*{1}}
\put(1137,310){\circle*{1}}
\put(1143,304){\circle*{1}}
\put(1149,300){\circle*{1}}
\put(1155,276){\circle*{1}}
\put(1161,283){\circle*{1}}
\put(1166,292){\circle*{1}}
\put(1172,293){\circle*{1}}
\put(1178,283){\circle*{1}}
\put(1184,295){\circle*{1}}
\put(1190,294){\circle*{1}}
\put(1196,316){\circle*{1}}
\put(1202,323){\circle*{1}}
\put(1207,295){\circle*{1}}
\put(1213,282){\circle*{1}}
\put(1219,300){\circle*{1}}
\put(1225,293){\circle*{1}}
\put(1231,296){\circle*{1}}
\put(1237,315){\circle*{1}}
\put(1243,304){\circle*{1}}
\put(1248,289){\circle*{1}}
\put(1254,293){\circle*{1}}
\put(1260,290){\circle*{1}}
\put(1266,316){\circle*{1}}
\put(1272,296){\circle*{1}}
\put(1278,288){\circle*{1}}
\put(1284,294){\circle*{1}}
\put(1290,303){\circle*{1}}
\put(1295,296){\circle*{1}}
\put(1301,295){\circle*{1}}
\put(1307,301){\circle*{1}}
\put(1313,307){\circle*{1}}
\put(1319,290){\circle*{1}}
\put(1325,309){\circle*{1}}
\put(1331,293){\circle*{1}}
\put(1336,306){\circle*{1}}
\put(1342,302){\circle*{1}}
\put(1348,310){\circle*{1}}
\put(1354,293){\circle*{1}}
\put(1360,311){\circle*{1}}
\put(1366,297){\circle*{1}}
\put(1372,300){\circle*{1}}
\put(1377,308){\circle*{1}}
\put(1383,292){\circle*{1}}
\put(1389,312){\circle*{1}}
\put(1395,284){\circle*{1}}
\put(1401,298){\circle*{1}}
\put(1407,293){\circle*{1}}
\put(1413,291){\circle*{1}}
\put(1418,290){\circle*{1}}
\put(1424,293){\circle*{1}}
\put(1430,295){\circle*{1}}
\put(1436,301){\circle*{1}}
\put(1435,300){\usebox{\plotpoint}}
\put(264,708){\circle{12}}
\put(264,708){\usebox{\plotpoint}}
\put(264,694){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(265,680){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(266,666){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(267,652){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(268,638){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(269,624){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(270,621){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(271,618){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(272,615){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(273,613){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(274,610){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(275,608){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(276,599){\rule[-0.175pt]{0.350pt}{2.007pt}}
\put(277,591){\rule[-0.175pt]{0.350pt}{2.007pt}}
\put(278,583){\rule[-0.175pt]{0.350pt}{2.007pt}}
\put(279,574){\rule[-0.175pt]{0.350pt}{2.007pt}}
\put(280,566){\rule[-0.175pt]{0.350pt}{2.007pt}}
\put(281,558){\rule[-0.175pt]{0.350pt}{2.007pt}}
\put(282,556){\usebox{\plotpoint}}
\put(283,555){\usebox{\plotpoint}}
\put(284,553){\usebox{\plotpoint}}
\put(285,552){\usebox{\plotpoint}}
\put(286,551){\usebox{\plotpoint}}
\put(287,548){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(288,546){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(289,544){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(290,541){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(291,539){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(292,537){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(293,537){\usebox{\plotpoint}}
\put(293,537){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(299,538){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(300,543){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(301,549){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(302,554){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(303,560){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(304,565){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(305,565){\rule[-0.175pt]{0.350pt}{1.405pt}}
\put(306,559){\rule[-0.175pt]{0.350pt}{1.405pt}}
\put(307,553){\rule[-0.175pt]{0.350pt}{1.405pt}}
\put(308,547){\rule[-0.175pt]{0.350pt}{1.405pt}}
\put(309,541){\rule[-0.175pt]{0.350pt}{1.405pt}}
\put(310,536){\rule[-0.175pt]{0.350pt}{1.405pt}}
\put(311,534){\usebox{\plotpoint}}
\put(312,533){\usebox{\plotpoint}}
\put(313,532){\usebox{\plotpoint}}
\put(314,530){\usebox{\plotpoint}}
\put(315,529){\usebox{\plotpoint}}
\put(316,528){\usebox{\plotpoint}}
\put(317,526){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(318,524){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(319,522){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(320,520){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(321,518){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(322,516){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(323,516){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(324,517){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(325,519){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(326,521){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(327,523){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(328,524){\usebox{\plotpoint}}
\put(328,525){\usebox{\plotpoint}}
\put(329,526){\usebox{\plotpoint}}
\put(330,527){\usebox{\plotpoint}}
\put(331,528){\usebox{\plotpoint}}
\put(332,529){\usebox{\plotpoint}}
\put(333,530){\usebox{\plotpoint}}
\put(334,531){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(340,529){\usebox{\plotpoint}}
\put(341,528){\usebox{\plotpoint}}
\put(342,527){\usebox{\plotpoint}}
\put(343,525){\usebox{\plotpoint}}
\put(344,524){\usebox{\plotpoint}}
\put(345,523){\usebox{\plotpoint}}
\put(346,523){\usebox{\plotpoint}}
\put(346,523){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(347,522){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(349,521){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(350,520){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(352,515){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(353,511){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(354,507){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(355,503){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(356,499){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(357,496){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(358,496){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(360,495){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(362,494){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(364,491){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(365,489){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(366,487){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(367,485){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(368,484){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(369,484){\usebox{\plotpoint}}
\put(369,484){\usebox{\plotpoint}}
\put(370,483){\usebox{\plotpoint}}
\put(371,482){\usebox{\plotpoint}}
\put(372,481){\usebox{\plotpoint}}
\put(373,480){\usebox{\plotpoint}}
\put(374,479){\usebox{\plotpoint}}
\put(375,473){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(376,468){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(377,464){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(378,459){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(379,454){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(380,450){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(381,450){\usebox{\plotpoint}}
\put(381,450){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(382,451){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(383,453){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(384,455){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(385,457){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(386,459){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(387,458){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(388,456){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(389,453){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(390,451){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(391,449){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(392,447){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(393,447){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(395,446){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(397,445){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(399,442){\usebox{\plotpoint}}
\put(400,441){\usebox{\plotpoint}}
\put(401,440){\usebox{\plotpoint}}
\put(402,439){\usebox{\plotpoint}}
\put(403,438){\usebox{\plotpoint}}
\put(404,437){\usebox{\plotpoint}}
\put(405,435){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(406,433){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(407,431){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(408,429){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(409,427){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(410,426){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(411,426){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(412,428){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(413,430){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(414,432){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(415,434){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(416,434){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(417,432){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(418,429){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(419,427){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(420,425){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(421,423){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(422,423){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(423,424){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(424,426){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(425,428){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(426,430){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(427,432){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(428,427){\rule[-0.175pt]{0.350pt}{1.646pt}}
\put(429,420){\rule[-0.175pt]{0.350pt}{1.646pt}}
\put(430,413){\rule[-0.175pt]{0.350pt}{1.646pt}}
\put(431,406){\rule[-0.175pt]{0.350pt}{1.646pt}}
\put(432,399){\rule[-0.175pt]{0.350pt}{1.646pt}}
\put(433,393){\rule[-0.175pt]{0.350pt}{1.646pt}}
\put(434,393){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(436,394){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(438,395){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(440,396){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(441,397){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(442,399){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(443,401){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(444,403){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(445,405){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(446,407){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(449,408){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(452,406){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(453,403){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(454,400){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(455,397){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(456,395){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(457,395){\usebox{\plotpoint}}
\put(457,395){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(460,394){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(463,393){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(465,392){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(467,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(469,390){\usebox{\plotpoint}}
\put(470,391){\usebox{\plotpoint}}
\put(471,392){\usebox{\plotpoint}}
\put(472,393){\usebox{\plotpoint}}
\put(473,394){\usebox{\plotpoint}}
\put(474,395){\usebox{\plotpoint}}
\put(475,396){\usebox{\plotpoint}}
\put(475,397){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(481,393){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(482,390){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(483,387){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(484,384){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(485,381){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(486,379){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(487,379){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(488,381){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(489,383){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(490,386){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(491,388){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(492,390){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(493,393){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(494,394){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(495,396){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(496,398){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(497,400){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(498,401){\usebox{\plotpoint}}
\put(498,398){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(499,395){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(500,391){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(501,388){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(502,384){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(503,381){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(504,381){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(505,384){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(506,388){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(507,391){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(508,395){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(509,398){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(510,399){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(511,396){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(512,393){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(513,390){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(514,387){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(515,385){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(516,385){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(517,388){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(518,391){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(519,394){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(520,397){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(521,400){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(522,403){\usebox{\plotpoint}}
\put(522,404){\usebox{\plotpoint}}
\put(523,403){\usebox{\plotpoint}}
\put(524,402){\usebox{\plotpoint}}
\put(525,401){\usebox{\plotpoint}}
\put(526,400){\usebox{\plotpoint}}
\put(528,395){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(529,392){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(530,388){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(531,385){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(532,381){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(533,378){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(534,378){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(542,379){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(545,376){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(546,373){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(547,369){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(548,366){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(549,362){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(550,359){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(551,359){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(552,362){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(553,365){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(554,368){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(555,371){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(556,374){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(557,377){\usebox{\plotpoint}}
\put(557,376){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(558,374){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(559,373){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(560,371){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(561,369){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(562,368){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(563,368){\usebox{\plotpoint}}
\put(563,368){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(569,364){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(570,361){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(571,358){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(572,355){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(573,352){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(574,349){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(575,349){\usebox{\plotpoint}}
\put(575,349){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(577,350){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(580,351){\usebox{\plotpoint}}
\put(581,352){\usebox{\plotpoint}}
\put(582,353){\usebox{\plotpoint}}
\put(583,354){\usebox{\plotpoint}}
\put(584,355){\usebox{\plotpoint}}
\put(585,356){\usebox{\plotpoint}}
\put(586,357){\usebox{\plotpoint}}
\put(586,356){\usebox{\plotpoint}}
\put(587,355){\usebox{\plotpoint}}
\put(588,354){\usebox{\plotpoint}}
\put(589,353){\usebox{\plotpoint}}
\put(590,352){\usebox{\plotpoint}}
\put(591,351){\usebox{\plotpoint}}
\put(592,351){\usebox{\plotpoint}}
\put(592,351){\usebox{\plotpoint}}
\put(593,352){\usebox{\plotpoint}}
\put(594,353){\usebox{\plotpoint}}
\put(595,354){\usebox{\plotpoint}}
\put(596,355){\usebox{\plotpoint}}
\put(598,356){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(604,352){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(605,349){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(606,347){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(607,344){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(608,341){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(609,339){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(610,339){\usebox{\plotpoint}}
\put(610,339){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(611,345){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(612,352){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(613,358){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(614,365){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(615,371){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(616,373){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(617,368){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(618,363){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(619,358){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(620,353){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(621,346){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(622,339){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(623,332){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(624,325){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(625,318){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(626,311){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(627,311){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(628,314){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(629,317){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(630,320){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(631,323){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(632,326){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(633,329){\usebox{\plotpoint}}
\put(633,328){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(634,326){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(635,325){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(636,323){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(637,321){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(638,320){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(639,320){\usebox{\plotpoint}}
\put(639,320){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(640,323){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(641,326){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(642,329){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(643,332){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(644,335){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(645,338){\usebox{\plotpoint}}
\put(645,339){\usebox{\plotpoint}}
\put(646,340){\usebox{\plotpoint}}
\put(647,341){\usebox{\plotpoint}}
\put(648,342){\usebox{\plotpoint}}
\put(649,343){\usebox{\plotpoint}}
\put(651,344){\usebox{\plotpoint}}
\put(652,343){\usebox{\plotpoint}}
\put(653,342){\usebox{\plotpoint}}
\put(654,341){\usebox{\plotpoint}}
\put(655,340){\usebox{\plotpoint}}
\put(657,337){\usebox{\plotpoint}}
\put(658,336){\usebox{\plotpoint}}
\put(659,334){\usebox{\plotpoint}}
\put(660,333){\usebox{\plotpoint}}
\put(661,332){\usebox{\plotpoint}}
\put(662,332){\usebox{\plotpoint}}
\put(662,332){\usebox{\plotpoint}}
\put(663,331){\usebox{\plotpoint}}
\put(664,330){\usebox{\plotpoint}}
\put(665,329){\usebox{\plotpoint}}
\put(666,328){\usebox{\plotpoint}}
\put(667,327){\usebox{\plotpoint}}
\put(668,326){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(669,330){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(670,334){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(671,338){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(672,342){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(673,346){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(674,350){\usebox{\plotpoint}}
\put(674,344){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(675,338){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(676,331){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(677,325){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(678,318){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(679,312){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(680,312){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(683,313){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(686,314){\usebox{\plotpoint}}
\put(687,315){\usebox{\plotpoint}}
\put(688,316){\usebox{\plotpoint}}
\put(689,317){\usebox{\plotpoint}}
\put(690,318){\usebox{\plotpoint}}
\put(692,319){\usebox{\plotpoint}}
\put(693,320){\usebox{\plotpoint}}
\put(694,321){\usebox{\plotpoint}}
\put(695,322){\usebox{\plotpoint}}
\put(696,323){\usebox{\plotpoint}}
\put(698,322){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(699,321){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(700,319){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(701,318){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(702,316){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(703,315){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(704,315){\rule[-0.175pt]{0.350pt}{1.301pt}}
\put(705,320){\rule[-0.175pt]{0.350pt}{1.301pt}}
\put(706,325){\rule[-0.175pt]{0.350pt}{1.301pt}}
\put(707,331){\rule[-0.175pt]{0.350pt}{1.301pt}}
\put(708,336){\rule[-0.175pt]{0.350pt}{1.301pt}}
\put(709,341){\usebox{\plotpoint}}
\put(709,342){\usebox{\plotpoint}}
\put(710,341){\usebox{\plotpoint}}
\put(711,340){\usebox{\plotpoint}}
\put(712,339){\usebox{\plotpoint}}
\put(713,338){\usebox{\plotpoint}}
\put(714,337){\usebox{\plotpoint}}
\put(715,333){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(716,331){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(717,328){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(718,326){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(719,324){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(720,322){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(721,322){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(722,324){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(723,326){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(724,328){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(725,330){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(726,332){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(727,334){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(733,333){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(734,331){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(735,329){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(736,327){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(737,325){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(738,323){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(739,319){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(740,315){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(741,312){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(742,308){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(743,304){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(744,301){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(745,301){\usebox{\plotpoint}}
\put(745,301){\usebox{\plotpoint}}
\put(746,302){\usebox{\plotpoint}}
\put(747,303){\usebox{\plotpoint}}
\put(748,304){\usebox{\plotpoint}}
\put(749,305){\usebox{\plotpoint}}
\put(750,307){\usebox{\plotpoint}}
\put(751,306){\usebox{\plotpoint}}
\put(752,305){\usebox{\plotpoint}}
\put(753,304){\usebox{\plotpoint}}
\put(754,303){\usebox{\plotpoint}}
\put(755,302){\usebox{\plotpoint}}
\put(756,301){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(758,300){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(760,299){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(762,298){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(763,299){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(765,300){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(766,301){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(768,302){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(769,304){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(770,307){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(771,309){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(772,312){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(773,315){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(774,317){\usebox{\plotpoint}}
\put(774,313){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(775,308){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(776,304){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(777,299){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(778,294){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(779,290){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(780,290){\usebox{\plotpoint}}
\put(780,290){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(783,291){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(786,292){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(787,294){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(788,296){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(789,298){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(790,300){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(791,301){\usebox{\plotpoint}}
\put(792,300){\usebox{\plotpoint}}
\put(793,299){\usebox{\plotpoint}}
\put(794,298){\usebox{\plotpoint}}
\put(795,297){\usebox{\plotpoint}}
\put(796,296){\usebox{\plotpoint}}
\put(797,296){\usebox{\plotpoint}}
\put(797,296){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(800,297){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(803,298){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(809,299){\usebox{\plotpoint}}
\put(810,298){\usebox{\plotpoint}}
\put(811,297){\usebox{\plotpoint}}
\put(812,296){\usebox{\plotpoint}}
\put(813,295){\usebox{\plotpoint}}
\put(814,294){\usebox{\plotpoint}}
\put(815,289){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(816,286){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(817,282){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(818,279){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(819,275){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(820,272){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(821,272){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(822,276){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(823,281){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(824,286){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(825,291){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(826,296){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(827,298){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(828,296){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(829,293){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(830,291){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(831,289){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(832,289){\usebox{\plotpoint}}
\put(832,289){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(833,290){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(835,291){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(836,292){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(838,293){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(839,295){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(840,297){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(841,299){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(842,301){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(843,303){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(844,305){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(850,306){\usebox{\plotpoint}}
\put(851,307){\usebox{\plotpoint}}
\put(852,308){\usebox{\plotpoint}}
\put(853,309){\usebox{\plotpoint}}
\put(854,310){\usebox{\plotpoint}}
\put(855,311){\usebox{\plotpoint}}
\put(856,312){\usebox{\plotpoint}}
\put(856,313){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(862,310){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(863,307){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(864,305){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(865,302){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(866,299){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(867,297){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(868,297){\usebox{\plotpoint}}
\put(868,297){\usebox{\plotpoint}}
\put(869,296){\usebox{\plotpoint}}
\put(870,295){\usebox{\plotpoint}}
\put(871,294){\usebox{\plotpoint}}
\put(873,293){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(876,292){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(879,291){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(880,293){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(881,296){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(882,298){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(883,301){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(884,303){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(885,303){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(886,300){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(887,298){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(888,295){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(889,292){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(890,290){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(891,290){\usebox{\plotpoint}}
\put(891,290){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(903,289){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(909,288){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(910,292){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(911,296){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(912,300){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(913,304){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(914,308){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(917,307){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(920,306){\usebox{\plotpoint}}
\put(921,307){\usebox{\plotpoint}}
\put(922,308){\usebox{\plotpoint}}
\put(923,309){\usebox{\plotpoint}}
\put(924,310){\usebox{\plotpoint}}
\put(926,309){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(927,307){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(928,306){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(929,304){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(930,302){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(931,301){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(932,299){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(933,298){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(934,296){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(935,295){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(936,293){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(937,292){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(938,292){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(944,291){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(945,294){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(946,297){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(947,301){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(948,304){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(949,307){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(950,308){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(951,306){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(952,303){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(953,301){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(954,299){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(955,299){\usebox{\plotpoint}}
\put(955,299){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(956,301){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(957,303){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(958,305){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(959,307){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(960,309){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(961,311){\usebox{\plotpoint}}
\put(961,310){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(962,308){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(963,306){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(964,304){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(965,302){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(966,301){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(967,301){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(968,303){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(969,306){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(970,309){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(971,312){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(972,315){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(973,316){\usebox{\plotpoint}}
\put(974,315){\usebox{\plotpoint}}
\put(975,313){\usebox{\plotpoint}}
\put(976,312){\usebox{\plotpoint}}
\put(977,311){\usebox{\plotpoint}}
\put(978,310){\usebox{\plotpoint}}
\put(979,310){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(982,309){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(985,308){\usebox{\plotpoint}}
\put(986,309){\usebox{\plotpoint}}
\put(987,310){\usebox{\plotpoint}}
\put(988,312){\usebox{\plotpoint}}
\put(989,313){\usebox{\plotpoint}}
\put(990,314){\usebox{\plotpoint}}
\put(991,314){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(992,312){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(993,310){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(994,308){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(995,306){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(996,304){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(997,304){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(998,306){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(999,309){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(1000,312){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(1001,315){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(1002,317){\usebox{\plotpoint}}
\put(1002,318){\usebox{\plotpoint}}
\put(1003,317){\usebox{\plotpoint}}
\put(1004,316){\usebox{\plotpoint}}
\put(1005,315){\usebox{\plotpoint}}
\put(1006,314){\usebox{\plotpoint}}
\put(1007,313){\usebox{\plotpoint}}
\put(1008,312){\usebox{\plotpoint}}
\put(1009,313){\usebox{\plotpoint}}
\put(1010,314){\usebox{\plotpoint}}
\put(1011,315){\usebox{\plotpoint}}
\put(1012,316){\usebox{\plotpoint}}
\put(1014,317){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1015,319){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1016,321){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1017,324){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1018,326){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1019,328){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1020,327){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(1021,323){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(1022,319){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(1023,315){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(1024,311){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(1025,308){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(1026,308){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1027,310){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1028,313){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1029,315){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1030,318){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1031,320){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1032,319){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1033,316){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1034,313){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1035,310){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1036,307){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1037,304){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1038,304){\usebox{\plotpoint}}
\put(1038,304){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1039,305){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1041,306){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1042,307){\usebox{\plotpoint}}
\put(1043,307){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1044,309){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1045,312){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1046,315){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1047,318){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1048,321){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(1049,318){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(1050,313){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(1051,308){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(1052,303){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(1053,298){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(1054,293){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(1055,289){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1056,285){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1057,281){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1058,277){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1059,273){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1060,269){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1061,269){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1062,271){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1063,274){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1064,276){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1065,279){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1066,281){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1067,284){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1068,287){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1069,291){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1070,294){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1071,298){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1072,302){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1073,305){\usebox{\plotpoint}}
\put(1073,302){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1074,299){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1075,295){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1076,292){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1077,288){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1078,285){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1079,282){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(1080,280){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(1081,278){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(1082,276){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(1083,274){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(1084,274){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1085,276){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1086,278){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1087,280){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1088,282){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1089,284){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1090,286){\usebox{\plotpoint}}
\put(1090,287){\usebox{\plotpoint}}
\put(1091,288){\usebox{\plotpoint}}
\put(1092,289){\usebox{\plotpoint}}
\put(1093,290){\usebox{\plotpoint}}
\put(1094,291){\usebox{\plotpoint}}
\put(1095,292){\usebox{\plotpoint}}
\put(1096,291){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1097,289){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1098,287){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1099,285){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1100,283){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1101,282){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1102,282){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1104,281){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1106,280){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1108,279){\usebox{\plotpoint}}
\put(1109,280){\usebox{\plotpoint}}
\put(1110,281){\usebox{\plotpoint}}
\put(1111,282){\usebox{\plotpoint}}
\put(1112,283){\usebox{\plotpoint}}
\put(1113,284){\usebox{\plotpoint}}
\put(1114,285){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1116,286){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1118,287){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1120,288){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1121,290){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1122,292){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1123,294){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1124,296){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1125,295){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1126,293){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1127,290){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1128,288){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1129,285){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1130,283){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1131,283){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1132,286){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1133,289){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1134,292){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1135,295){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1136,298){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(1137,301){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1138,303){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1139,305){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1140,306){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1141,308){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1142,309){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1143,311){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1144,312){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1146,313){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1147,314){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1149,315){\usebox{\plotpoint}}
\put(1150,316){\usebox{\plotpoint}}
\put(1151,317){\usebox{\plotpoint}}
\put(1152,318){\usebox{\plotpoint}}
\put(1153,319){\usebox{\plotpoint}}
\put(1154,320){\usebox{\plotpoint}}
\put(1155,315){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(1156,310){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(1157,305){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(1158,300){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(1159,295){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(1160,291){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(1161,291){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1162,292){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1163,294){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1164,295){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1165,297){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1166,299){\usebox{\plotpoint}}
\put(1167,300){\usebox{\plotpoint}}
\put(1168,301){\usebox{\plotpoint}}
\put(1169,303){\usebox{\plotpoint}}
\put(1170,304){\usebox{\plotpoint}}
\put(1171,305){\usebox{\plotpoint}}
\put(1172,307){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1173,306){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1175,305){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1176,304){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1178,303){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1184,304){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1185,303){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1187,302){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1188,301){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1190,298){\usebox{\plotpoint}}
\put(1191,297){\usebox{\plotpoint}}
\put(1192,296){\usebox{\plotpoint}}
\put(1193,295){\usebox{\plotpoint}}
\put(1194,294){\usebox{\plotpoint}}
\put(1195,293){\usebox{\plotpoint}}
\put(1196,290){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1197,288){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1198,285){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1199,283){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1200,280){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1201,278){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1202,278){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1203,280){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1204,282){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1205,285){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1206,287){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1207,289){\usebox{\plotpoint}}
\put(1207,288){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1208,286){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1209,284){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1210,282){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1211,280){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1212,279){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1213,279){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1219,280){\usebox{\plotpoint}}
\put(1220,281){\usebox{\plotpoint}}
\put(1221,282){\usebox{\plotpoint}}
\put(1222,284){\usebox{\plotpoint}}
\put(1223,285){\usebox{\plotpoint}}
\put(1224,286){\usebox{\plotpoint}}
\put(1225,288){\usebox{\plotpoint}}
\put(1226,289){\usebox{\plotpoint}}
\put(1227,290){\usebox{\plotpoint}}
\put(1228,291){\usebox{\plotpoint}}
\put(1229,292){\usebox{\plotpoint}}
\put(1230,293){\usebox{\plotpoint}}
\put(1231,294){\usebox{\plotpoint}}
\put(1231,295){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1233,294){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1235,293){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1237,289){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1238,287){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1239,284){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1240,282){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1241,280){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1242,278){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1243,278){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1245,279){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1248,280){\usebox{\plotpoint}}
\put(1249,281){\usebox{\plotpoint}}
\put(1250,282){\usebox{\plotpoint}}
\put(1251,284){\usebox{\plotpoint}}
\put(1252,285){\usebox{\plotpoint}}
\put(1253,286){\usebox{\plotpoint}}
\put(1254,288){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1255,287){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1257,286){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1258,285){\rule[-0.175pt]{0.361pt}{0.350pt}}
\end{picture}

% GNUPLOT: LaTeX picture fig82
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,221){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,221){\makebox(0,0)[r]{0}}
\put(1416,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,347){\makebox(0,0)[r]{50}}
\put(1416,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{100}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,598){\makebox(0,0)[r]{150}}
\put(1416,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,724){\makebox(0,0)[r]{200}}
\put(1416,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){1000}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){2000}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){3000}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){4000}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){5000}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$\tilde{R}$}}}
\put(850,68){\makebox(0,0){$\tau$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1306,722){\makebox(0,0)[r]{$f=10^{-5}$}}
\put(269,207){\usebox{\plotpoint}}
\put(269,207){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(271,208){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(273,209){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(283,208){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(285,209){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(287,210){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(289,209){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(292,208){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(297,207){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(302,206){\usebox{\plotpoint}}
\put(303,207){\usebox{\plotpoint}}
\put(304,208){\usebox{\plotpoint}}
\put(306,209){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(311,208){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(320,207){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(325,206){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(330,207){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(332,206){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(334,205){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(335,206){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(337,207){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(338,208){\usebox{\plotpoint}}
\put(340,207){\usebox{\plotpoint}}
\put(341,206){\usebox{\plotpoint}}
\put(342,205){\usebox{\plotpoint}}
\put(344,204){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(348,205){\rule[-0.175pt]{2.730pt}{0.350pt}}
\put(359,206){\usebox{\plotpoint}}
\put(360,207){\usebox{\plotpoint}}
\put(362,208){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(367,209){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(372,210){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(374,209){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(377,208){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(386,209){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(391,210){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(395,211){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(400,210){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(405,211){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(407,210){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(409,209){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(411,210){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(414,211){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(419,210){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(428,209){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(429,210){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(431,211){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(432,212){\usebox{\plotpoint}}
\put(434,211){\usebox{\plotpoint}}
\put(435,210){\usebox{\plotpoint}}
\put(437,209){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(442,208){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(452,207){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(456,208){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(457,207){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(459,206){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(460,205){\rule[-0.175pt]{1.205pt}{0.350pt}}
\put(466,206){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(475,207){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(477,206){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(480,205){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(482,206){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(484,207){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(486,206){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(489,205){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(494,206){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(498,205){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(503,204){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(505,205){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(508,206){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(512,207){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(513,206){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(515,205){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(517,204){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(518,205){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(520,206){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(522,207){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(531,206){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(536,205){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(541,206){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(545,205){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(546,206){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(548,207){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(550,208){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(557,209){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(559,210){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(560,209){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(562,208){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(564,207){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(569,208){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(573,207){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(578,208){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(580,207){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(583,206){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(587,205){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(594,204){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(597,203){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(599,204){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(602,205){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(604,204){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(606,203){\rule[-0.175pt]{3.975pt}{0.350pt}}
\put(622,204){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(625,205){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(639,204){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(644,203){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(650,204){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(653,205){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(658,204){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(664,203){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(667,202){\usebox{\plotpoint}}
\put(668,203){\usebox{\plotpoint}}
\put(669,204){\usebox{\plotpoint}}
\put(670,205){\usebox{\plotpoint}}
\put(672,206){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(674,205){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(677,204){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(679,205){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(681,206){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(695,205){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(700,206){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(705,205){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(719,204){\usebox{\plotpoint}}
\put(720,205){\usebox{\plotpoint}}
\put(721,206){\usebox{\plotpoint}}
\put(722,207){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(733,206){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(737,205){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(742,206){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(744,207){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(747,208){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(752,206){\usebox{\plotpoint}}
\put(753,205){\usebox{\plotpoint}}
\put(754,204){\usebox{\plotpoint}}
\put(755,203){\usebox{\plotpoint}}
\put(756,203){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(762,204){\usebox{\plotpoint}}
\put(763,205){\usebox{\plotpoint}}
\put(764,206){\usebox{\plotpoint}}
\put(765,207){\usebox{\plotpoint}}
\put(766,208){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(770,207){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(775,206){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(780,205){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(782,204){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(784,203){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(789,204){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(790,205){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(792,206){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(794,207){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(796,206){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(798,205){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(803,204){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(808,205){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(817,204){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(819,205){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(822,206){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(827,207){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(829,206){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(831,205){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(841,204){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(845,205){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(846,204){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(848,203){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(850,202){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(851,203){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(853,204){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(855,205){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(859,206){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(883,205){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(885,206){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(888,207){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(894,206){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(897,205){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(902,206){\usebox{\plotpoint}}
\put(903,207){\usebox{\plotpoint}}
\put(904,208){\usebox{\plotpoint}}
\put(905,209){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(916,208){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(920,207){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(925,206){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(930,207){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(934,206){\usebox{\plotpoint}}
\put(935,207){\usebox{\plotpoint}}
\put(936,208){\usebox{\plotpoint}}
\put(937,209){\usebox{\plotpoint}}
\put(939,210){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(944,209){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(946,208){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(948,207){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(953,208){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(958,209){\rule[-0.175pt]{2.770pt}{0.350pt}}
\put(969,210){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(972,211){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(979,210){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(981,209){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(986,208){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(995,207){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1000,208){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1002,209){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1005,208){\usebox{\plotpoint}}
\put(1006,207){\usebox{\plotpoint}}
\put(1007,206){\usebox{\plotpoint}}
\put(1008,205){\usebox{\plotpoint}}
\put(1009,205){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1014,206){\rule[-0.175pt]{2.770pt}{0.350pt}}
\put(1025,207){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1028,208){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1033,209){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1035,208){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1038,207){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(1043,208){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1045,209){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1046,210){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(1048,209){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1050,208){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1051,207){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1056,206){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1058,207){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1061,208){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1066,209){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1070,210){\usebox{\plotpoint}}
\put(1071,209){\usebox{\plotpoint}}
\put(1072,208){\usebox{\plotpoint}}
\put(1073,207){\usebox{\plotpoint}}
\put(1075,206){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1080,207){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1084,206){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1094,207){\usebox{\plotpoint}}
\put(1095,208){\usebox{\plotpoint}}
\put(1096,209){\usebox{\plotpoint}}
\put(1098,210){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1103,209){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1113,208){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1122,207){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1127,208){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1129,207){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1131,206){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1133,207){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1136,208){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1143,207){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1145,206){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1155,205){\usebox{\plotpoint}}
\put(1156,206){\usebox{\plotpoint}}
\put(1157,207){\usebox{\plotpoint}}
\put(1159,208){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1164,209){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1169,208){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1178,207){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(1185,208){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1188,209){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1192,208){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1197,209){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1206,210){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1208,209){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1211,208){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1212,209){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1214,210){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1215,211){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1218,210){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1220,209){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1222,208){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1225,207){\usebox{\plotpoint}}
\put(1226,208){\usebox{\plotpoint}}
\put(1227,209){\usebox{\plotpoint}}
\put(1228,210){\usebox{\plotpoint}}
\put(1229,211){\usebox{\plotpoint}}
\put(1230,212){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1234,211){\rule[-0.175pt]{3.975pt}{0.350pt}}
\put(1250,210){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1253,209){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1258,208){\rule[-0.175pt]{1.526pt}{0.350pt}}
\put(1264,207){\usebox{\plotpoint}}
\put(1265,206){\usebox{\plotpoint}}
\put(1267,205){\usebox{\plotpoint}}
\put(1268,206){\usebox{\plotpoint}}
\put(1269,207){\usebox{\plotpoint}}
\put(1270,208){\usebox{\plotpoint}}
\put(1272,209){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1277,208){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1279,207){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1281,206){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1282,207){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1284,208){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1285,209){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(1287,208){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1289,207){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1290,206){\usebox{\plotpoint}}
\put(1292,207){\usebox{\plotpoint}}
\put(1293,208){\usebox{\plotpoint}}
\put(1295,209){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1300,210){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1305,211){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1309,210){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1314,211){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1316,212){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1319,213){\usebox{\plotpoint}}
\put(1320,212){\usebox{\plotpoint}}
\put(1321,211){\usebox{\plotpoint}}
\put(1323,210){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1328,209){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1333,208){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1338,207){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1340,206){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1342,205){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1348,206){\usebox{\plotpoint}}
\put(1349,207){\usebox{\plotpoint}}
\put(1350,208){\usebox{\plotpoint}}
\put(1351,209){\usebox{\plotpoint}}
\put(1352,208){\usebox{\plotpoint}}
\put(1353,207){\usebox{\plotpoint}}
\put(1354,206){\usebox{\plotpoint}}
\put(1355,205){\usebox{\plotpoint}}
\put(1356,205){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1361,204){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1366,205){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1368,206){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1370,207){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1375,208){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1380,207){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1389,208){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1394,207){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1400,208){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1403,209){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1405,210){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1408,211){\usebox{\plotpoint}}
\put(1409,210){\usebox{\plotpoint}}
\put(1410,209){\usebox{\plotpoint}}
\put(1411,208){\usebox{\plotpoint}}
\put(1413,207){\usebox{\plotpoint}}
\put(1414,208){\usebox{\plotpoint}}
\put(1415,209){\usebox{\plotpoint}}
\put(1417,210){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1427,209){\usebox{\plotpoint}}
\put(1428,208){\usebox{\plotpoint}}
\put(1429,207){\usebox{\plotpoint}}
\put(1430,206){\usebox{\plotpoint}}
%\put(1350,722){\circle*{12}}
\put(264,207){\circle{12}}
\put(269,207){\circle*{1}}
\put(273,209){\circle*{1}}
\put(278,209){\circle*{1}}
\put(283,208){\circle*{1}}
\put(287,210){\circle*{1}}
\put(292,208){\circle*{1}}
\put(297,207){\circle*{1}}
\put(302,206){\circle*{1}}
\put(306,209){\circle*{1}}
\put(311,208){\circle*{1}}
\put(316,208){\circle*{1}}
\put(320,207){\circle*{1}}
\put(325,206){\circle*{1}}
\put(330,207){\circle*{1}}
\put(334,205){\circle*{1}}
\put(339,208){\circle*{1}}
\put(344,204){\circle*{1}}
\put(348,205){\circle*{1}}
\put(353,205){\circle*{1}}
\put(358,205){\circle*{1}}
\put(362,208){\circle*{1}}
\put(367,209){\circle*{1}}
\put(372,210){\circle*{1}}
\put(377,208){\circle*{1}}
\put(381,208){\circle*{1}}
\put(386,209){\circle*{1}}
\put(391,210){\circle*{1}}
\put(395,211){\circle*{1}}
\put(400,210){\circle*{1}}
\put(405,211){\circle*{1}}
\put(409,209){\circle*{1}}
\put(414,211){\circle*{1}}
\put(419,210){\circle*{1}}
\put(423,210){\circle*{1}}
\put(428,209){\circle*{1}}
\put(433,212){\circle*{1}}
\put(437,209){\circle*{1}}
\put(442,208){\circle*{1}}
\put(447,208){\circle*{1}}
\put(452,207){\circle*{1}}
\put(456,208){\circle*{1}}
\put(461,205){\circle*{1}}
\put(466,206){\circle*{1}}
\put(470,206){\circle*{1}}
\put(475,207){\circle*{1}}
\put(480,205){\circle*{1}}
\put(484,207){\circle*{1}}
\put(489,205){\circle*{1}}
\put(494,206){\circle*{1}}
\put(498,205){\circle*{1}}
\put(503,204){\circle*{1}}
\put(508,206){\circle*{1}}
\put(512,207){\circle*{1}}
\put(517,204){\circle*{1}}
\put(522,207){\circle*{1}}
\put(527,207){\circle*{1}}
\put(531,206){\circle*{1}}
\put(536,205){\circle*{1}}
\put(541,206){\circle*{1}}
\put(545,205){\circle*{1}}
\put(550,208){\circle*{1}}
\put(555,208){\circle*{1}}
\put(559,210){\circle*{1}}
\put(564,207){\circle*{1}}
\put(569,208){\circle*{1}}
\put(573,207){\circle*{1}}
\put(578,208){\circle*{1}}
\put(583,206){\circle*{1}}
\put(587,205){\circle*{1}}
\put(592,205){\circle*{1}}
\put(597,203){\circle*{1}}
\put(602,205){\circle*{1}}
\put(606,203){\circle*{1}}
\put(611,203){\circle*{1}}
\put(616,203){\circle*{1}}
\put(620,203){\circle*{1}}
\put(625,205){\circle*{1}}
\put(630,205){\circle*{1}}
\put(634,205){\circle*{1}}
\put(639,204){\circle*{1}}
\put(644,203){\circle*{1}}
\put(648,203){\circle*{1}}
\put(653,205){\circle*{1}}
\put(658,204){\circle*{1}}
\put(662,204){\circle*{1}}
\put(667,202){\circle*{1}}
\put(672,206){\circle*{1}}
\put(677,204){\circle*{1}}
\put(681,206){\circle*{1}}
\put(686,206){\circle*{1}}
\put(691,206){\circle*{1}}
\put(695,205){\circle*{1}}
\put(700,206){\circle*{1}}
\put(705,205){\circle*{1}}
\put(709,205){\circle*{1}}
\put(714,205){\circle*{1}}
\put(719,204){\circle*{1}}
\put(723,207){\circle*{1}}
\put(728,207){\circle*{1}}
\put(733,206){\circle*{1}}
\put(737,205){\circle*{1}}
\put(742,206){\circle*{1}}
\put(747,208){\circle*{1}}
\put(752,208){\circle*{1}}
\put(756,203){\circle*{1}}
\put(761,203){\circle*{1}}
\put(766,208){\circle*{1}}
\put(770,207){\circle*{1}}
\put(775,206){\circle*{1}}
\put(780,205){\circle*{1}}
\put(784,203){\circle*{1}}
\put(789,204){\circle*{1}}
\put(794,207){\circle*{1}}
\put(798,205){\circle*{1}}
\put(803,204){\circle*{1}}
\put(808,205){\circle*{1}}
\put(812,205){\circle*{1}}
\put(817,204){\circle*{1}}
\put(822,206){\circle*{1}}
\put(827,207){\circle*{1}}
\put(831,205){\circle*{1}}
\put(836,205){\circle*{1}}
\put(841,204){\circle*{1}}
\put(845,205){\circle*{1}}
\put(850,202){\circle*{1}}
\put(855,205){\circle*{1}}
\put(859,206){\circle*{1}}
\put(864,206){\circle*{1}}
\put(869,206){\circle*{1}}
\put(873,206){\circle*{1}}
\put(878,206){\circle*{1}}
\put(883,205){\circle*{1}}
\put(888,207){\circle*{1}}
\put(892,207){\circle*{1}}
\put(897,205){\circle*{1}}
\put(902,206){\circle*{1}}
\put(906,209){\circle*{1}}
\put(911,209){\circle*{1}}
\put(916,208){\circle*{1}}
\put(920,207){\circle*{1}}
\put(925,206){\circle*{1}}
\put(930,207){\circle*{1}}
\put(934,206){\circle*{1}}
\put(939,210){\circle*{1}}
\put(944,209){\circle*{1}}
\put(948,207){\circle*{1}}
\put(953,208){\circle*{1}}
\put(958,209){\circle*{1}}
\put(963,209){\circle*{1}}
\put(967,209){\circle*{1}}
\put(972,211){\circle*{1}}
\put(977,211){\circle*{1}}
\put(981,209){\circle*{1}}
\put(986,208){\circle*{1}}
\put(991,208){\circle*{1}}
\put(995,207){\circle*{1}}
\put(1000,208){\circle*{1}}
\put(1005,210){\circle*{1}}
\put(1009,205){\circle*{1}}
\put(1014,206){\circle*{1}}
\put(1019,206){\circle*{1}}
\put(1023,206){\circle*{1}}
\put(1028,208){\circle*{1}}
\put(1033,209){\circle*{1}}
\put(1038,207){\circle*{1}}
\put(1042,207){\circle*{1}}
\put(1047,210){\circle*{1}}
\put(1052,207){\circle*{1}}
\put(1056,206){\circle*{1}}
\put(1061,208){\circle*{1}}
\put(1066,209){\circle*{1}}
\put(1070,210){\circle*{1}}
\put(1075,206){\circle*{1}}
\put(1080,207){\circle*{1}}
\put(1084,206){\circle*{1}}
\put(1089,206){\circle*{1}}
\put(1094,207){\circle*{1}}
\put(1098,210){\circle*{1}}
\put(1103,209){\circle*{1}}
\put(1108,209){\circle*{1}}
\put(1113,208){\circle*{1}}
\put(1117,208){\circle*{1}}
\put(1122,207){\circle*{1}}
\put(1127,208){\circle*{1}}
\put(1131,206){\circle*{1}}
\put(1136,208){\circle*{1}}
\put(1141,208){\circle*{1}}
\put(1145,206){\circle*{1}}
\put(1150,206){\circle*{1}}
\put(1155,205){\circle*{1}}
\put(1159,208){\circle*{1}}
\put(1164,209){\circle*{1}}
\put(1169,208){\circle*{1}}
\put(1173,208){\circle*{1}}
\put(1178,207){\circle*{1}}
\put(1183,207){\circle*{1}}
\put(1188,209){\circle*{1}}
\put(1192,208){\circle*{1}}
\put(1197,209){\circle*{1}}
\put(1202,209){\circle*{1}}
\put(1206,210){\circle*{1}}
\put(1211,208){\circle*{1}}
\put(1216,211){\circle*{1}}
\put(1220,209){\circle*{1}}
\put(1225,207){\circle*{1}}
\put(1230,212){\circle*{1}}
\put(1234,211){\circle*{1}}
\put(1239,211){\circle*{1}}
\put(1244,211){\circle*{1}}
\put(1248,211){\circle*{1}}
\put(1253,209){\circle*{1}}
\put(1258,208){\circle*{1}}
\put(1263,208){\circle*{1}}
\put(1267,205){\circle*{1}}
\put(1272,209){\circle*{1}}
\put(1277,208){\circle*{1}}
\put(1281,206){\circle*{1}}
\put(1286,209){\circle*{1}}
\put(1291,206){\circle*{1}}
\put(1295,209){\circle*{1}}
\put(1300,210){\circle*{1}}
\put(1305,211){\circle*{1}}
\put(1309,210){\circle*{1}}
\put(1314,211){\circle*{1}}
\put(1319,213){\circle*{1}}
\put(1323,210){\circle*{1}}
\put(1328,209){\circle*{1}}
\put(1333,208){\circle*{1}}
\put(1338,207){\circle*{1}}
\put(1342,205){\circle*{1}}
\put(1347,205){\circle*{1}}
\put(1352,210){\circle*{1}}
\put(1356,205){\circle*{1}}
\put(1361,204){\circle*{1}}
\put(1366,205){\circle*{1}}
\put(1370,207){\circle*{1}}
\put(1375,208){\circle*{1}}
\put(1380,207){\circle*{1}}
\put(1384,207){\circle*{1}}
\put(1389,208){\circle*{1}}
\put(1394,207){\circle*{1}}
\put(1398,207){\circle*{1}}
\put(1403,209){\circle*{1}}
\put(1408,211){\circle*{1}}
\put(1413,207){\circle*{1}}
\put(1417,210){\circle*{1}}
\put(1422,210){\circle*{1}}
\put(1427,209){\circle*{1}}
\put(1431,205){\circle*{1}}
\put(1436,206){\circle*{1}}
\put(1431,205){\rule[-0.150pt]{1.204pt}{0.350pt}}
\put(264,727){\circle{12}}
\put(273,727){\usebox{\plotpoint}}
\put(274,726){\usebox{\plotpoint}}
\put(275,724){\usebox{\plotpoint}}
\put(276,723){\usebox{\plotpoint}}
\put(277,722){\usebox{\plotpoint}}
\put(278,722){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(283,721){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(284,726){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(285,731){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(286,736){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(287,740){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(288,738){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(289,736){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(290,734){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(291,732){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(292,723){\rule[-0.175pt]{0.350pt}{2.120pt}}
\put(293,714){\rule[-0.175pt]{0.350pt}{2.120pt}}
\put(294,705){\rule[-0.175pt]{0.350pt}{2.120pt}}
\put(295,696){\rule[-0.175pt]{0.350pt}{2.120pt}}
\put(296,688){\rule[-0.175pt]{0.350pt}{2.120pt}}
\put(297,688){\usebox{\plotpoint}}
\put(297,688){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(299,689){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(302,690){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(303,692){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(304,694){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(305,696){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(306,699){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(307,698){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(309,697){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(310,696){\rule[-0.175pt]{1.205pt}{0.350pt}}
\put(316,697){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(318,698){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(320,697){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(321,695){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(322,693){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(323,691){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(324,689){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(325,685){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(326,681){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(327,678){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(328,674){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(329,671){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(330,668){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(331,666){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(332,664){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(333,662){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(334,659){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(335,657){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(336,655){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(337,653){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(338,651){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(339,651){\usebox{\plotpoint}}
\put(340,650){\usebox{\plotpoint}}
\put(341,649){\usebox{\plotpoint}}
\put(342,648){\usebox{\plotpoint}}
\put(343,647){\usebox{\plotpoint}}
\put(344,646){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(345,648){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(346,651){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(347,654){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(348,657){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(349,660){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(350,664){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(351,668){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(352,672){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(353,675){\usebox{\plotpoint}}
\put(353,670){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(354,665){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(355,660){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(356,655){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(357,650){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(358,650){\usebox{\plotpoint}}
\put(359,649){\usebox{\plotpoint}}
\put(360,648){\usebox{\plotpoint}}
\put(362,645){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(363,643){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(364,641){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(365,639){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(366,637){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(367,632){\rule[-0.175pt]{0.350pt}{1.108pt}}
\put(368,627){\rule[-0.175pt]{0.350pt}{1.108pt}}
\put(369,623){\rule[-0.175pt]{0.350pt}{1.108pt}}
\put(370,618){\rule[-0.175pt]{0.350pt}{1.108pt}}
\put(371,614){\rule[-0.175pt]{0.350pt}{1.108pt}}
\put(372,614){\usebox{\plotpoint}}
\put(372,614){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(373,619){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(374,624){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(375,629){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(376,634){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(377,632){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(378,625){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(379,618){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(380,611){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(381,608){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(382,605){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(383,602){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(384,599){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(385,597){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(386,597){\usebox{\plotpoint}}
\put(386,597){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(387,600){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(388,603){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(389,606){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(390,609){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(391,612){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(395,612){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(396,614){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(397,616){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(398,618){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(399,620){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(400,619){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(401,615){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(402,611){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(403,607){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(404,604){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(405,604){\usebox{\plotpoint}}
\put(405,604){\usebox{\plotpoint}}
\put(406,605){\usebox{\plotpoint}}
\put(407,606){\usebox{\plotpoint}}
\put(408,607){\usebox{\plotpoint}}
\put(409,608){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(411,609){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(414,605){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(415,600){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(416,595){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(417,590){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(418,585){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(419,585){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(420,590){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(421,596){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(422,601){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(423,603){\rule[-0.175pt]{0.350pt}{0.819pt}}
\put(424,600){\rule[-0.175pt]{0.350pt}{0.819pt}}
\put(425,596){\rule[-0.175pt]{0.350pt}{0.819pt}}
\put(426,593){\rule[-0.175pt]{0.350pt}{0.819pt}}
\put(427,590){\rule[-0.175pt]{0.350pt}{0.819pt}}
\put(428,590){\usebox{\plotpoint}}
\put(429,591){\usebox{\plotpoint}}
\put(430,592){\usebox{\plotpoint}}
\put(431,593){\usebox{\plotpoint}}
\put(432,594){\usebox{\plotpoint}}
\put(433,593){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(434,591){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(435,589){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(436,587){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(437,585){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(438,583){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(439,581){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(440,579){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(441,577){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(442,573){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(443,569){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(444,565){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(445,561){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(446,557){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(447,557){\usebox{\plotpoint}}
\put(448,558){\usebox{\plotpoint}}
\put(449,559){\usebox{\plotpoint}}
\put(450,560){\usebox{\plotpoint}}
\put(451,561){\usebox{\plotpoint}}
\put(452,563){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(453,564){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(454,566){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(455,567){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(456,564){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(457,560){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(458,555){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(459,551){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(460,547){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(461,547){\usebox{\plotpoint}}
\put(462,548){\usebox{\plotpoint}}
\put(463,549){\usebox{\plotpoint}}
\put(464,551){\usebox{\plotpoint}}
\put(465,552){\usebox{\plotpoint}}
\put(466,549){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(467,545){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(468,540){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(469,536){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(470,536){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(471,541){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(472,546){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(473,551){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(474,556){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(475,557){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(476,553){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(477,550){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(478,546){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(479,543){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(480,543){\usebox{\plotpoint}}
\put(480,543){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(484,544){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(486,543){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(489,542){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(490,545){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(491,548){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(492,551){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(493,554){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(494,558){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(495,561){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(496,565){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(497,569){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(498,569){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(499,565){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(500,561){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(501,557){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(502,553){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(503,553){\usebox{\plotpoint}}
\put(504,554){\usebox{\plotpoint}}
\put(505,555){\usebox{\plotpoint}}
\put(506,556){\usebox{\plotpoint}}
\put(507,557){\usebox{\plotpoint}}
\put(508,558){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(510,559){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(512,551){\rule[-0.175pt]{0.350pt}{2.072pt}}
\put(513,542){\rule[-0.175pt]{0.350pt}{2.072pt}}
\put(514,534){\rule[-0.175pt]{0.350pt}{2.072pt}}
\put(515,525){\rule[-0.175pt]{0.350pt}{2.072pt}}
\put(516,517){\rule[-0.175pt]{0.350pt}{2.072pt}}
\put(517,517){\usebox{\plotpoint}}
\put(517,517){\usebox{\plotpoint}}
\put(518,518){\usebox{\plotpoint}}
\put(519,519){\usebox{\plotpoint}}
\put(520,521){\usebox{\plotpoint}}
\put(521,522){\usebox{\plotpoint}}
\put(522,524){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(523,526){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(524,529){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(525,531){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(526,534){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(527,536){\usebox{\plotpoint}}
\put(527,535){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(528,533){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(529,531){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(530,529){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(531,529){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(532,530){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(534,531){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(536,532){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(537,540){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(538,548){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(539,556){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(540,564){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(541,566){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(542,560){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(543,554){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(544,549){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(545,549){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(547,548){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(550,547){\usebox{\plotpoint}}
\put(551,548){\usebox{\plotpoint}}
\put(552,549){\usebox{\plotpoint}}
\put(553,550){\usebox{\plotpoint}}
\put(554,551){\usebox{\plotpoint}}
\put(555,553){\usebox{\plotpoint}}
\put(556,554){\usebox{\plotpoint}}
\put(557,555){\usebox{\plotpoint}}
\put(558,556){\usebox{\plotpoint}}
\put(559,557){\usebox{\plotpoint}}
\put(560,556){\usebox{\plotpoint}}
\put(561,555){\usebox{\plotpoint}}
\put(562,554){\usebox{\plotpoint}}
\put(564,551){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(565,549){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(566,547){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(567,545){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(568,543){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(569,541){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(570,539){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(571,537){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(572,535){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(573,535){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(574,538){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(575,542){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(576,545){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(577,549){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(578,552){\usebox{\plotpoint}}
\put(578,550){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(579,547){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(580,545){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(581,542){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(582,540){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(583,533){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(584,527){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(585,520){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(586,514){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(587,514){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(588,515){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(590,516){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(592,517){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(597,515){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(598,513){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(599,510){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(600,508){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(601,506){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(602,506){\usebox{\plotpoint}}
\put(603,507){\usebox{\plotpoint}}
\put(604,508){\usebox{\plotpoint}}
\put(605,509){\usebox{\plotpoint}}
\put(606,508){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(607,506){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(608,504){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(609,502){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(610,501){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(611,501){\usebox{\plotpoint}}
\put(611,501){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(618,502){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(620,499){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(621,495){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(622,491){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(623,487){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(624,483){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(625,483){\usebox{\plotpoint}}
\put(626,484){\usebox{\plotpoint}}
\put(627,485){\usebox{\plotpoint}}
\put(628,486){\usebox{\plotpoint}}
\put(630,487){\usebox{\plotpoint}}
\put(631,488){\usebox{\plotpoint}}
\put(632,489){\usebox{\plotpoint}}
\put(633,490){\usebox{\plotpoint}}
\put(634,488){\usebox{\plotpoint}}
\put(635,487){\usebox{\plotpoint}}
\put(636,486){\usebox{\plotpoint}}
\put(637,485){\usebox{\plotpoint}}
\put(638,484){\usebox{\plotpoint}}
\put(639,484){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(644,485){\usebox{\plotpoint}}
\put(645,486){\usebox{\plotpoint}}
\put(646,487){\usebox{\plotpoint}}
\put(647,488){\usebox{\plotpoint}}
\put(649,489){\usebox{\plotpoint}}
\put(650,490){\usebox{\plotpoint}}
\put(651,491){\usebox{\plotpoint}}
\put(652,492){\usebox{\plotpoint}}
\put(653,493){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(654,494){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(656,495){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(658,496){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(660,495){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(662,492){\usebox{\plotpoint}}
\put(663,491){\usebox{\plotpoint}}
\put(664,489){\usebox{\plotpoint}}
\put(665,488){\usebox{\plotpoint}}
\put(666,487){\usebox{\plotpoint}}
\put(667,487){\usebox{\plotpoint}}
\put(667,487){\usebox{\plotpoint}}
\put(668,488){\usebox{\plotpoint}}
\put(669,489){\usebox{\plotpoint}}
\put(670,490){\usebox{\plotpoint}}
\put(672,491){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(673,492){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(675,493){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(677,494){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(681,492){\usebox{\plotpoint}}
\put(682,491){\usebox{\plotpoint}}
\put(683,490){\usebox{\plotpoint}}
\put(684,489){\usebox{\plotpoint}}
\put(685,488){\usebox{\plotpoint}}
\put(686,485){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(687,482){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(688,480){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(689,477){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(690,475){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(691,472){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(692,470){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(693,467){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(694,465){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(695,463){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(696,461){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(697,459){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(698,457){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(699,455){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(700,452){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(701,449){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(702,446){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(703,443){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(704,441){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(705,441){\usebox{\plotpoint}}
\put(705,441){\usebox{\plotpoint}}
\put(706,442){\usebox{\plotpoint}}
\put(707,443){\usebox{\plotpoint}}
\put(708,444){\usebox{\plotpoint}}
\put(709,442){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(710,439){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(711,437){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(712,434){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(713,432){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(714,432){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(715,434){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(716,437){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(717,440){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(718,443){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(719,445){\usebox{\plotpoint}}
\put(719,442){\rule[-0.175pt]{0.350pt}{0.783pt}}
\put(720,439){\rule[-0.175pt]{0.350pt}{0.783pt}}
\put(721,436){\rule[-0.175pt]{0.350pt}{0.783pt}}
\put(722,433){\rule[-0.175pt]{0.350pt}{0.783pt}}
\put(723,433){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(728,432){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(729,434){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(730,436){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(731,439){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(732,441){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(733,443){\usebox{\plotpoint}}
\put(733,437){\rule[-0.175pt]{0.350pt}{1.626pt}}
\put(734,430){\rule[-0.175pt]{0.350pt}{1.626pt}}
\put(735,423){\rule[-0.175pt]{0.350pt}{1.626pt}}
\put(736,417){\rule[-0.175pt]{0.350pt}{1.626pt}}
\put(737,417){\usebox{\plotpoint}}
\put(738,418){\usebox{\plotpoint}}
\put(739,419){\usebox{\plotpoint}}
\put(740,420){\usebox{\plotpoint}}
\put(741,421){\usebox{\plotpoint}}
\put(742,423){\usebox{\plotpoint}}
\put(743,422){\usebox{\plotpoint}}
\put(744,421){\usebox{\plotpoint}}
\put(745,420){\usebox{\plotpoint}}
\put(747,419){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(749,420){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(752,419){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(753,417){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(754,415){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(755,414){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(756,414){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(757,413){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(759,412){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(761,408){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(762,405){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(763,403){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(764,400){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(765,398){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(766,398){\usebox{\plotpoint}}
\put(767,397){\usebox{\plotpoint}}
\put(768,396){\usebox{\plotpoint}}
\put(769,395){\usebox{\plotpoint}}
\put(770,392){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(771,390){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(772,388){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(773,386){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(774,384){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(775,384){\usebox{\plotpoint}}
\put(776,385){\usebox{\plotpoint}}
\put(777,386){\usebox{\plotpoint}}
\put(778,387){\usebox{\plotpoint}}
\put(779,388){\usebox{\plotpoint}}
\put(780,388){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(781,386){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(782,384){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(783,383){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(784,383){\usebox{\plotpoint}}
\put(785,384){\usebox{\plotpoint}}
\put(786,385){\usebox{\plotpoint}}
\put(787,386){\usebox{\plotpoint}}
\put(788,387){\usebox{\plotpoint}}
\put(789,388){\usebox{\plotpoint}}
\put(790,387){\usebox{\plotpoint}}
\put(791,386){\usebox{\plotpoint}}
\put(792,385){\usebox{\plotpoint}}
\put(794,384){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(796,385){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(798,386){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(800,385){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(803,384){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(804,385){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(805,387){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(806,388){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(807,390){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(808,392){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(809,394){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(810,396){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(811,398){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(812,398){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(813,395){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(814,392){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(815,389){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(816,387){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(817,387){\usebox{\plotpoint}}
\put(817,387){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(818,389){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(819,392){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(820,395){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(821,398){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(822,400){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(823,402){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(824,404){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(825,406){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(826,408){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(827,409){\usebox{\plotpoint}}
\put(827,407){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(828,405){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(829,402){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(830,400){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(831,400){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(832,401){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(833,403){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(834,405){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(835,407){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(836,408){\usebox{\plotpoint}}
\put(836,409){\usebox{\plotpoint}}
\put(837,410){\usebox{\plotpoint}}
\put(838,411){\usebox{\plotpoint}}
\put(839,412){\usebox{\plotpoint}}
\put(841,411){\usebox{\plotpoint}}
\put(842,410){\usebox{\plotpoint}}
\put(843,409){\usebox{\plotpoint}}
\put(844,408){\usebox{\plotpoint}}
\put(845,403){\rule[-0.175pt]{0.350pt}{1.012pt}}
\put(846,399){\rule[-0.175pt]{0.350pt}{1.012pt}}
\put(847,395){\rule[-0.175pt]{0.350pt}{1.012pt}}
\put(848,391){\rule[-0.175pt]{0.350pt}{1.012pt}}
\put(849,387){\rule[-0.175pt]{0.350pt}{1.012pt}}
\put(850,385){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(851,383){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(852,382){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(853,380){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(854,379){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(855,379){\usebox{\plotpoint}}
\put(856,380){\usebox{\plotpoint}}
\put(857,381){\usebox{\plotpoint}}
\put(858,382){\usebox{\plotpoint}}
\put(859,383){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(861,382){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(864,379){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(865,377){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(866,375){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(867,373){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(868,371){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(869,371){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(873,370){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(874,369){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(876,368){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(878,367){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(883,368){\usebox{\plotpoint}}
\put(884,367){\usebox{\plotpoint}}
\put(885,366){\usebox{\plotpoint}}
\put(886,365){\usebox{\plotpoint}}
\put(887,364){\usebox{\plotpoint}}
\put(888,363){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(890,364){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(892,365){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(897,364){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(898,365){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(899,367){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(900,369){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(901,371){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(902,372){\usebox{\plotpoint}}
\put(902,371){\usebox{\plotpoint}}
\put(903,370){\usebox{\plotpoint}}
\put(904,369){\usebox{\plotpoint}}
\put(905,368){\usebox{\plotpoint}}
\put(906,366){\usebox{\plotpoint}}
\put(907,365){\usebox{\plotpoint}}
\put(908,364){\usebox{\plotpoint}}
\put(909,363){\usebox{\plotpoint}}
\put(910,362){\usebox{\plotpoint}}
\put(911,362){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(912,364){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(913,366){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(914,368){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(915,370){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(916,373){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(920,371){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(921,369){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(922,367){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(923,365){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(924,363){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(925,363){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(927,362){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(930,358){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(931,356){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(932,353){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(933,351){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(934,351){\usebox{\plotpoint}}
\put(935,352){\usebox{\plotpoint}}
\put(936,353){\usebox{\plotpoint}}
\put(937,354){\usebox{\plotpoint}}
\put(938,355){\usebox{\plotpoint}}
\put(939,355){\usebox{\plotpoint}}
\put(940,354){\usebox{\plotpoint}}
\put(941,353){\usebox{\plotpoint}}
\put(942,352){\usebox{\plotpoint}}
\put(943,351){\usebox{\plotpoint}}
\put(944,351){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(953,350){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(954,349){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(956,348){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(958,347){\usebox{\plotpoint}}
\put(959,346){\usebox{\plotpoint}}
\put(960,345){\usebox{\plotpoint}}
\put(961,344){\usebox{\plotpoint}}
\put(962,343){\usebox{\plotpoint}}
\put(963,342){\usebox{\plotpoint}}
\put(964,343){\usebox{\plotpoint}}
\put(965,344){\usebox{\plotpoint}}
\put(966,345){\usebox{\plotpoint}}
\put(967,343){\usebox{\plotpoint}}
\put(968,342){\usebox{\plotpoint}}
\put(969,340){\usebox{\plotpoint}}
\put(970,339){\usebox{\plotpoint}}
\put(971,338){\usebox{\plotpoint}}
\put(972,336){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(973,334){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(974,333){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(975,331){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(976,330){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(977,330){\usebox{\plotpoint}}
\put(978,329){\usebox{\plotpoint}}
\put(979,328){\usebox{\plotpoint}}
\put(980,327){\usebox{\plotpoint}}
\put(982,326){\usebox{\plotpoint}}
\put(983,325){\usebox{\plotpoint}}
\put(984,324){\usebox{\plotpoint}}
\put(985,323){\usebox{\plotpoint}}
\put(986,322){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(988,321){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(991,318){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(992,316){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(993,314){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(994,312){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(995,312){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(997,313){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1000,314){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1001,316){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1002,318){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1003,320){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1004,322){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1005,324){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1014,323){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1019,322){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1020,320){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1021,318){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1022,317){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1023,317){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1024,316){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1026,315){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1027,314){\rule[-0.175pt]{1.205pt}{0.350pt}}
\put(1033,312){\usebox{\plotpoint}}
\put(1034,311){\usebox{\plotpoint}}
\put(1035,309){\usebox{\plotpoint}}
\put(1036,308){\usebox{\plotpoint}}
\put(1037,307){\usebox{\plotpoint}}
\put(1038,307){\usebox{\plotpoint}}
\put(1038,307){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1039,309){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1040,311){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1041,313){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1042,312){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(1043,309){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(1044,307){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(1045,304){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(1046,302){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(1047,302){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1048,301){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1050,300){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1051,299){\usebox{\plotpoint}}
\put(1052,297){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1053,296){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1054,294){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1055,293){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1056,293){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1057,294){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1058,296){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1059,297){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1060,299){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1061,301){\usebox{\plotpoint}}
\put(1062,300){\usebox{\plotpoint}}
\put(1063,299){\usebox{\plotpoint}}
\put(1064,298){\usebox{\plotpoint}}
\put(1066,297){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1068,296){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1070,295){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1072,294){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1075,293){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1076,294){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1078,295){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1079,296){\usebox{\plotpoint}}
\put(1080,294){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1081,292){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1082,290){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1083,288){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1084,288){\usebox{\plotpoint}}
\put(1085,289){\usebox{\plotpoint}}
\put(1086,290){\usebox{\plotpoint}}
\put(1087,291){\usebox{\plotpoint}}
\put(1088,292){\usebox{\plotpoint}}
\put(1089,293){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1094,293){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1095,295){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1096,298){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1097,301){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1098,300){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1099,296){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1100,292){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1101,288){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1102,284){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1103,284){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1104,285){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1106,286){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1107,287){\usebox{\plotpoint}}
\put(1108,285){\usebox{\plotpoint}}
\put(1109,284){\usebox{\plotpoint}}
\put(1110,283){\usebox{\plotpoint}}
\put(1111,282){\usebox{\plotpoint}}
\put(1112,281){\usebox{\plotpoint}}
\put(1113,281){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1117,282){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1118,281){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1120,280){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1121,279){\usebox{\plotpoint}}
\put(1123,278){\usebox{\plotpoint}}
\put(1124,277){\usebox{\plotpoint}}
\put(1125,276){\usebox{\plotpoint}}
\put(1127,275){\usebox{\plotpoint}}
\put(1128,274){\usebox{\plotpoint}}
\put(1129,273){\usebox{\plotpoint}}
\put(1131,272){\usebox{\plotpoint}}
\put(1132,271){\usebox{\plotpoint}}
\put(1133,270){\usebox{\plotpoint}}
\put(1134,269){\usebox{\plotpoint}}
\put(1135,268){\usebox{\plotpoint}}
\put(1136,267){\usebox{\plotpoint}}
\put(1137,266){\usebox{\plotpoint}}
\put(1138,265){\usebox{\plotpoint}}
\put(1139,264){\usebox{\plotpoint}}
\put(1140,263){\usebox{\plotpoint}}
\put(1141,262){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1145,261){\usebox{\plotpoint}}
\put(1146,262){\usebox{\plotpoint}}
\put(1147,263){\usebox{\plotpoint}}
\put(1148,264){\usebox{\plotpoint}}
\put(1150,265){\usebox{\plotpoint}}
\put(1151,264){\usebox{\plotpoint}}
\put(1152,263){\usebox{\plotpoint}}
\put(1153,262){\usebox{\plotpoint}}
\put(1155,259){\usebox{\plotpoint}}
\put(1156,258){\usebox{\plotpoint}}
\put(1157,257){\usebox{\plotpoint}}
\put(1158,256){\usebox{\plotpoint}}
\put(1159,256){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1160,257){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1162,258){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1163,259){\usebox{\plotpoint}}
\put(1164,259){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1165,260){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1166,262){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1167,263){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1168,265){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1169,265){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1170,263){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1171,261){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1172,260){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1173,258){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1174,256){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1175,255){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1176,253){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1177,252){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1178,250){\usebox{\plotpoint}}
\put(1179,249){\usebox{\plotpoint}}
\put(1180,247){\usebox{\plotpoint}}
\put(1181,246){\usebox{\plotpoint}}
\put(1182,245){\usebox{\plotpoint}}
\put(1183,245){\usebox{\plotpoint}}
\put(1183,245){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1188,244){\usebox{\plotpoint}}
\put(1189,245){\usebox{\plotpoint}}
\put(1190,246){\usebox{\plotpoint}}
\put(1191,247){\usebox{\plotpoint}}
\put(1192,249){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1197,250){\usebox{\plotpoint}}
\put(1198,249){\usebox{\plotpoint}}
\put(1199,248){\usebox{\plotpoint}}
\put(1200,247){\usebox{\plotpoint}}
\put(1202,246){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1206,247){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1212,246){\usebox{\plotpoint}}
\put(1213,245){\usebox{\plotpoint}}
\put(1214,244){\usebox{\plotpoint}}
\put(1215,243){\usebox{\plotpoint}}
\put(1216,242){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1220,241){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1222,240){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1225,239){\usebox{\plotpoint}}
\put(1226,238){\usebox{\plotpoint}}
\put(1227,237){\usebox{\plotpoint}}
\put(1228,236){\usebox{\plotpoint}}
\put(1229,235){\usebox{\plotpoint}}
\put(1230,234){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1236,233){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1239,232){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1240,231){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1242,230){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1243,229){\usebox{\plotpoint}}
\put(1245,228){\usebox{\plotpoint}}
\put(1246,227){\usebox{\plotpoint}}
\put(1248,226){\usebox{\plotpoint}}
\put(1249,225){\usebox{\plotpoint}}
\put(1250,224){\usebox{\plotpoint}}
\put(1251,223){\usebox{\plotpoint}}
\put(1252,222){\usebox{\plotpoint}}
\put(1253,221){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1258,222){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1260,223){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1263,224){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1265,223){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1267,222){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1269,223){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1272,224){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1273,223){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1275,222){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1276,221){\usebox{\plotpoint}}
\put(1277,221){\usebox{\plotpoint}}
\put(1278,222){\usebox{\plotpoint}}
\put(1279,223){\usebox{\plotpoint}}
\put(1280,224){\usebox{\plotpoint}}
\put(1281,226){\usebox{\plotpoint}}
\put(1282,225){\usebox{\plotpoint}}
\put(1283,224){\usebox{\plotpoint}}
\put(1284,223){\usebox{\plotpoint}}
\put(1285,222){\usebox{\plotpoint}}
\put(1286,221){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1288,222){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1291,223){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(1296,222){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1298,221){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1299,220){\usebox{\plotpoint}}
\put(1301,221){\usebox{\plotpoint}}
\put(1302,222){\usebox{\plotpoint}}
\put(1303,223){\usebox{\plotpoint}}
\put(1305,224){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1309,223){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1314,222){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1319,221){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1323,222){\usebox{\plotpoint}}
\put(1324,221){\usebox{\plotpoint}}
\put(1325,220){\usebox{\plotpoint}}
\put(1326,219){\usebox{\plotpoint}}
\put(1327,218){\usebox{\plotpoint}}
\put(1328,217){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1329,218){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1331,219){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1332,220){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(1334,219){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1336,218){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1337,217){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1342,218){\rule[-0.175pt]{1.506pt}{0.350pt}}
\put(1348,217){\usebox{\plotpoint}}
\put(1349,216){\usebox{\plotpoint}}
\put(1350,215){\usebox{\plotpoint}}
\put(1352,214){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1356,215){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1357,214){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1359,213){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1360,212){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(1362,213){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1364,214){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1365,215){\usebox{\plotpoint}}
\put(1367,214){\usebox{\plotpoint}}
\put(1368,213){\usebox{\plotpoint}}
\put(1370,212){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1371,211){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1373,210){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1374,209){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1377,210){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1380,211){\usebox{\plotpoint}}
\put(1381,210){\usebox{\plotpoint}}
\put(1382,209){\usebox{\plotpoint}}
\put(1383,208){\usebox{\plotpoint}}
\put(1384,207){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1389,206){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1391,205){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1394,204){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1398,205){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1399,206){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1401,207){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1402,208){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1405,209){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1408,210){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1409,209){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1411,208){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1412,207){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1417,208){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1422,207){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1427,206){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1431,205){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1433,206){\rule[-0.175pt]{0.602pt}{0.350pt}}
\end{picture}
